Asynchronous Distributed-Memory Triangle Counting and LCC with RMA Caching

Triangle count and local clustering coefficient are two core metrics for graph analysis. They find broad application in analyses such as community detection and link recommendation. Current state-of-the-art solutions suffer from synchronization overheads or expensive pre-computations needed to distribute the graph, achieving limited scaling capabilities. We propose a fully asynchronous implementation for triangle counting and local clustering coefficient based on 1D partitioning, using remote memory accesses for transferring data and avoid synchronization. Additionally, we show how these algorithms present data reuse on remote memory accesses and how the overall communication time can be improved by caching these accesses. Finally, we extend CLaMPI, a software-layer caching system for MPI RMA, to include application-specific scores for cached entries and influence the eviction procedure to improve caching efficiency. Our results show improvements on shared memory, and we achieve 14x speedup from 4 to 64 nodes for the LiveJournal1 graph on distributed memory. Moreover, we demonstrate how caching remote accesses reduces total running time by up to 73% with respect to a non-cached version. Finally, we compare our implementation to TriC, the 2020 graph champion paper, and achieve up to 100x faster results for scale-free graphs.

==> Final_figures/data_reuse_presi_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.326812in}{2.061867in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.326812in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.326812in}{2.061867in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.061867in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485951in}{1.252605in}}%
\pgfpathlineto{\pgfqpoint{1.714541in}{1.252605in}}%
\pgfpathlineto{\pgfqpoint{1.714541in}{2.007605in}}%
\pgfpathlineto{\pgfqpoint{0.485951in}{2.007605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895481in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895481in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305011in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305011in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609232in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609232in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681347in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681347in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732513in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732513in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772200in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772200in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804628in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804628in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832044in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832044in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855794in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855794in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876742in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876742in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018762in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018762in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090877in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090877in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142043in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142043in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181730in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181730in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214157in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214157in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241574in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241574in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265324in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265324in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286272in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286272in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428292in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428292in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500407in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500407in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551573in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551573in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591260in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591260in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623687in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623687in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651104in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651104in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674854in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674854in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695802in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695802in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{1.286923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{1.286923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286489in, y=1.248343in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{1.630105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{1.630105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286489in, y=1.591525in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{1.973287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{1.973287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286489in, y=1.934707in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{1.355560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{1.355560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{1.424196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{1.424196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{1.492832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{1.492832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{1.561469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{1.561469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{1.698741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{1.698741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{1.767378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{1.767378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{1.836014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{1.836014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{1.904650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{1.904650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485951in}{1.252605in}}{\pgfqpoint{1.228590in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484285in}{1.287852in}}%
\pgfpathlineto{\pgfqpoint{0.627958in}{1.288946in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{1.290326in}}%
\pgfpathlineto{\pgfqpoint{0.761761in}{1.291130in}}%
\pgfpathlineto{\pgfqpoint{0.834832in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{1.293783in}}%
\pgfpathlineto{\pgfqpoint{0.869311in}{1.294521in}}%
\pgfpathlineto{\pgfqpoint{0.904819in}{1.296106in}}%
\pgfpathlineto{\pgfqpoint{0.913795in}{1.296559in}}%
\pgfpathlineto{\pgfqpoint{0.932004in}{1.297555in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.298232in}}%
\pgfpathlineto{\pgfqpoint{0.959397in}{1.299263in}}%
\pgfpathlineto{\pgfqpoint{0.977421in}{1.300539in}}%
\pgfpathlineto{\pgfqpoint{1.002453in}{1.302536in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{1.303416in}}%
\pgfpathlineto{\pgfqpoint{1.027002in}{1.304781in}}%
\pgfpathlineto{\pgfqpoint{1.030760in}{1.305155in}}%
\pgfpathlineto{\pgfqpoint{1.039401in}{1.306015in}}%
\pgfpathlineto{\pgfqpoint{1.053528in}{1.307534in}}%
\pgfpathlineto{\pgfqpoint{1.064254in}{1.308729in}}%
\pgfpathlineto{\pgfqpoint{1.083781in}{1.311126in}}%
\pgfpathlineto{\pgfqpoint{1.117092in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{1.155607in}{1.322662in}}%
\pgfpathlineto{\pgfqpoint{1.158735in}{1.323284in}}%
\pgfpathlineto{\pgfqpoint{1.161348in}{1.323806in}}%
\pgfpathlineto{\pgfqpoint{1.174266in}{1.326519in}}%
\pgfpathlineto{\pgfqpoint{1.178116in}{1.327372in}}%
\pgfpathlineto{\pgfqpoint{1.181656in}{1.328162in}}%
\pgfpathlineto{\pgfqpoint{1.184682in}{1.328853in}}%
\pgfpathlineto{\pgfqpoint{1.189029in}{1.329848in}}%
\pgfpathlineto{\pgfqpoint{1.193269in}{1.330826in}}%
\pgfpathlineto{\pgfqpoint{1.204293in}{1.333486in}}%
\pgfpathlineto{\pgfqpoint{1.209615in}{1.334838in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{1.335578in}}%
\pgfpathlineto{\pgfqpoint{1.213822in}{1.335930in}}%
\pgfpathlineto{\pgfqpoint{1.220479in}{1.337703in}}%
\pgfpathlineto{\pgfqpoint{1.223780in}{1.338604in}}%
\pgfpathlineto{\pgfqpoint{1.257752in}{1.349014in}}%
\pgfpathlineto{\pgfqpoint{1.261541in}{1.350301in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{1.351815in}}%
\pgfpathlineto{\pgfqpoint{1.274293in}{1.354801in}}%
\pgfpathlineto{\pgfqpoint{1.275322in}{1.355179in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{1.356282in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{1.356852in}}%
\pgfpathlineto{\pgfqpoint{1.281524in}{1.357497in}}%
\pgfpathlineto{\pgfqpoint{1.297702in}{1.363909in}}%
\pgfpathlineto{\pgfqpoint{1.299142in}{1.364504in}}%
\pgfpathlineto{\pgfqpoint{1.301492in}{1.365488in}}%
\pgfpathlineto{\pgfqpoint{1.303381in}{1.366293in}}%
\pgfpathlineto{\pgfqpoint{1.309572in}{1.369001in}}%
\pgfpathlineto{\pgfqpoint{1.314757in}{1.371339in}}%
\pgfpathlineto{\pgfqpoint{1.320038in}{1.373780in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{1.374363in}}%
\pgfpathlineto{\pgfqpoint{1.323340in}{1.375356in}}%
\pgfpathlineto{\pgfqpoint{1.327476in}{1.377324in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{1.378408in}}%
\pgfpathlineto{\pgfqpoint{1.333644in}{1.380337in}}%
\pgfpathlineto{\pgfqpoint{1.340907in}{1.384022in}}%
\pgfpathlineto{\pgfqpoint{1.351677in}{1.389766in}}%
\pgfpathlineto{\pgfqpoint{1.354180in}{1.391151in}}%
\pgfpathlineto{\pgfqpoint{1.360583in}{1.394789in}}%
\pgfpathlineto{\pgfqpoint{1.363160in}{1.396282in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{1.397681in}}%
\pgfpathlineto{\pgfqpoint{1.366470in}{1.398240in}}%
\pgfpathlineto{\pgfqpoint{1.376458in}{1.404382in}}%
\pgfpathlineto{\pgfqpoint{1.395659in}{1.417179in}}%
\pgfpathlineto{\pgfqpoint{1.396547in}{1.417809in}}%
\pgfpathlineto{\pgfqpoint{1.399707in}{1.420056in}}%
\pgfpathlineto{\pgfqpoint{1.401914in}{1.421668in}}%
\pgfpathlineto{\pgfqpoint{1.402540in}{1.422124in}}%
\pgfpathlineto{\pgfqpoint{1.403376in}{1.422728in}}%
\pgfpathlineto{\pgfqpoint{1.405287in}{1.424097in}}%
\pgfpathlineto{\pgfqpoint{1.407429in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{1.408942in}{1.426743in}}%
\pgfpathlineto{\pgfqpoint{1.409801in}{1.427375in}}%
\pgfpathlineto{\pgfqpoint{1.411744in}{1.428808in}}%
\pgfpathlineto{\pgfqpoint{1.423775in}{1.438250in}}%
\pgfpathlineto{\pgfqpoint{1.424422in}{1.438761in}}%
\pgfpathlineto{\pgfqpoint{1.432305in}{1.445195in}}%
\pgfpathlineto{\pgfqpoint{1.435025in}{1.447482in}}%
\pgfpathlineto{\pgfqpoint{1.436690in}{1.448910in}}%
\pgfpathlineto{\pgfqpoint{1.437414in}{1.449549in}}%
\pgfpathlineto{\pgfqpoint{1.438111in}{1.450165in}}%
\pgfpathlineto{\pgfqpoint{1.439967in}{1.451831in}}%
\pgfpathlineto{\pgfqpoint{1.448482in}{1.459382in}}%
\pgfpathlineto{\pgfqpoint{1.449850in}{1.460616in}}%
\pgfpathlineto{\pgfqpoint{1.451626in}{1.462243in}}%
\pgfpathlineto{\pgfqpoint{1.472547in}{1.482538in}}%
\pgfpathlineto{\pgfqpoint{1.473140in}{1.483156in}}%
\pgfpathlineto{\pgfqpoint{1.476488in}{1.486653in}}%
\pgfpathlineto{\pgfqpoint{1.485833in}{1.496768in}}%
\pgfpathlineto{\pgfqpoint{1.486601in}{1.497626in}}%
\pgfpathlineto{\pgfqpoint{1.487343in}{1.498466in}}%
\pgfpathlineto{\pgfqpoint{1.488382in}{1.499625in}}%
\pgfpathlineto{\pgfqpoint{1.492699in}{1.504538in}}%
\pgfpathlineto{\pgfqpoint{1.493620in}{1.505603in}}%
\pgfpathlineto{\pgfqpoint{1.494785in}{1.506964in}}%
\pgfpathlineto{\pgfqpoint{1.495815in}{1.508163in}}%
\pgfpathlineto{\pgfqpoint{1.496365in}{1.508806in}}%
\pgfpathlineto{\pgfqpoint{1.500339in}{1.513553in}}%
\pgfpathlineto{\pgfqpoint{1.501182in}{1.514582in}}%
\pgfpathlineto{\pgfqpoint{1.502732in}{1.516471in}}%
\pgfpathlineto{\pgfqpoint{1.505616in}{1.520004in}}%
\pgfpathlineto{\pgfqpoint{1.506147in}{1.520660in}}%
\pgfpathlineto{\pgfqpoint{1.524577in}{1.544949in}}%
\pgfpathlineto{\pgfqpoint{1.525786in}{1.546633in}}%
\pgfpathlineto{\pgfqpoint{1.527841in}{1.549529in}}%
\pgfpathlineto{\pgfqpoint{1.528560in}{1.550542in}}%
\pgfpathlineto{\pgfqpoint{1.529395in}{1.551727in}}%
\pgfpathlineto{\pgfqpoint{1.529852in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{1.530335in}{1.553061in}}%
\pgfpathlineto{\pgfqpoint{1.531203in}{1.554299in}}%
\pgfpathlineto{\pgfqpoint{1.543599in}{1.572388in}}%
\pgfpathlineto{\pgfqpoint{1.545287in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{1.546303in}{1.576364in}}%
\pgfpathlineto{\pgfqpoint{1.548271in}{1.579326in}}%
\pgfpathlineto{\pgfqpoint{1.549698in}{1.581504in}}%
\pgfpathlineto{\pgfqpoint{1.551652in}{1.584502in}}%
\pgfpathlineto{\pgfqpoint{1.553418in}{1.587225in}}%
\pgfpathlineto{\pgfqpoint{1.554151in}{1.588377in}}%
\pgfpathlineto{\pgfqpoint{1.554842in}{1.589462in}}%
\pgfpathlineto{\pgfqpoint{1.555594in}{1.590646in}}%
\pgfpathlineto{\pgfqpoint{1.558504in}{1.595278in}}%
\pgfpathlineto{\pgfqpoint{1.559008in}{1.596084in}}%
\pgfpathlineto{\pgfqpoint{1.577476in}{1.627392in}}%
\pgfpathlineto{\pgfqpoint{1.578151in}{1.628599in}}%
\pgfpathlineto{\pgfqpoint{1.578497in}{1.629215in}}%
\pgfpathlineto{\pgfqpoint{1.580359in}{1.632594in}}%
\pgfpathlineto{\pgfqpoint{1.580952in}{1.633659in}}%
\pgfpathlineto{\pgfqpoint{1.582719in}{1.636888in}}%
\pgfpathlineto{\pgfqpoint{1.583460in}{1.638237in}}%
\pgfpathlineto{\pgfqpoint{1.584133in}{1.639482in}}%
\pgfpathlineto{\pgfqpoint{1.587381in}{1.645555in}}%
\pgfpathlineto{\pgfqpoint{1.589194in}{1.649003in}}%
\pgfpathlineto{\pgfqpoint{1.590942in}{1.652370in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{1.654887in}}%
\pgfpathlineto{\pgfqpoint{1.592953in}{1.656250in}}%
\pgfpathlineto{\pgfqpoint{1.593780in}{1.657872in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{1.659621in}}%
\pgfpathlineto{\pgfqpoint{1.613302in}{1.698194in}}%
\pgfpathlineto{\pgfqpoint{1.613941in}{1.699523in}}%
\pgfpathlineto{\pgfqpoint{1.615656in}{1.703119in}}%
\pgfpathlineto{\pgfqpoint{1.616209in}{1.704285in}}%
\pgfpathlineto{\pgfqpoint{1.619358in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{1.621980in}{1.716681in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.718429in}}%
\pgfpathlineto{\pgfqpoint{1.623553in}{1.720147in}}%
\pgfpathlineto{\pgfqpoint{1.624190in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{1.625362in}{1.724131in}}%
\pgfpathlineto{\pgfqpoint{1.626984in}{1.727752in}}%
\pgfpathlineto{\pgfqpoint{1.627272in}{1.728398in}}%
\pgfpathlineto{\pgfqpoint{1.646154in}{1.773203in}}%
\pgfpathlineto{\pgfqpoint{1.646699in}{1.774568in}}%
\pgfpathlineto{\pgfqpoint{1.646817in}{1.774860in}}%
\pgfpathlineto{\pgfqpoint{1.654679in}{1.794980in}}%
\pgfpathlineto{\pgfqpoint{1.672851in}{1.845294in}}%
\pgfpathlineto{\pgfqpoint{1.674743in}{1.850691in}}%
\pgfpathlineto{\pgfqpoint{1.675233in}{1.852115in}}%
\pgfpathlineto{\pgfqpoint{1.676484in}{1.855724in}}%
\pgfpathlineto{\pgfqpoint{1.677401in}{1.858396in}}%
\pgfpathlineto{\pgfqpoint{1.678282in}{1.860961in}}%
\pgfpathlineto{\pgfqpoint{1.681424in}{1.870181in}}%
\pgfpathlineto{\pgfqpoint{1.681571in}{1.870607in}}%
\pgfpathlineto{\pgfqpoint{1.689044in}{1.892714in}}%
\pgfpathlineto{\pgfqpoint{1.689640in}{1.894513in}}%
\pgfpathlineto{\pgfqpoint{1.690083in}{1.895853in}}%
\pgfpathlineto{\pgfqpoint{1.692391in}{1.902921in}}%
\pgfpathlineto{\pgfqpoint{1.692738in}{1.903996in}}%
\pgfpathlineto{\pgfqpoint{1.693253in}{1.905573in}}%
\pgfpathlineto{\pgfqpoint{1.698121in}{1.920719in}}%
\pgfpathlineto{\pgfqpoint{1.698429in}{1.921670in}}%
\pgfpathlineto{\pgfqpoint{1.699295in}{1.924373in}}%
\pgfpathlineto{\pgfqpoint{1.699601in}{1.925327in}}%
\pgfpathlineto{\pgfqpoint{1.700639in}{1.928596in}}%
\pgfpathlineto{\pgfqpoint{1.701228in}{1.930464in}}%
\pgfpathlineto{\pgfqpoint{1.702420in}{1.934229in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{1.937461in}}%
\pgfpathlineto{\pgfqpoint{1.706044in}{1.945643in}}%
\pgfpathlineto{\pgfqpoint{1.707409in}{1.949934in}}%
\pgfpathlineto{\pgfqpoint{1.707938in}{1.951600in}}%
\pgfpathlineto{\pgfqpoint{1.709069in}{1.955237in}}%
\pgfpathlineto{\pgfqpoint{1.710232in}{1.959091in}}%
\pgfpathlineto{\pgfqpoint{1.711334in}{1.962663in}}%
\pgfpathlineto{\pgfqpoint{1.711975in}{1.964773in}}%
\pgfpathlineto{\pgfqpoint{1.712484in}{1.966447in}}%
\pgfpathlineto{\pgfqpoint{1.713431in}{1.969586in}}%
\pgfpathlineto{\pgfqpoint{1.714541in}{1.973287in}}%
\pgfpathlineto{\pgfqpoint{1.714541in}{1.973287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485951in}{1.252605in}}{\pgfqpoint{1.228590in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.305011in}{1.366991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485951in}{1.252605in}}{\pgfqpoint{1.228590in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305011in}{1.366991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485951in}{1.252605in}}%
\pgfpathlineto{\pgfqpoint{0.485951in}{2.007605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714541in}{1.252605in}}%
\pgfpathlineto{\pgfqpoint{1.714541in}{2.007605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485951in}{1.252605in}}%
\pgfpathlineto{\pgfqpoint{1.714541in}{1.252605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485951in}{2.007605in}}%
\pgfpathlineto{\pgfqpoint{1.714541in}{2.007605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018762in,y=1.469946in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 11.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585951in,y=1.829827in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960259in}{1.252605in}}%
\pgfpathlineto{\pgfqpoint{3.188849in}{1.252605in}}%
\pgfpathlineto{\pgfqpoint{3.188849in}{2.007605in}}%
\pgfpathlineto{\pgfqpoint{1.960259in}{2.007605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369789in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369789in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779319in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779319in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083540in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083540in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155655in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155655in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206821in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206821in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246508in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246508in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278935in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278935in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306352in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306352in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330102in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330102in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351050in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351050in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493070in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493070in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565185in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565185in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616351in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616351in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656038in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656038in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688465in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688465in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715882in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715882in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739631in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739631in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760580in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760580in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902600in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902600in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974714in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974714in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025881in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025881in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065568in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065568in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097995in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097995in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125412in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125412in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149161in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149161in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170110in}{1.252605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170110in}{2.007605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{1.286923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{1.286923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{1.630105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{1.630105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{1.973287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{1.973287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{1.355560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{1.355560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{1.424196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{1.424196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{1.492832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{1.492832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{1.561469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{1.561469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{1.698741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{1.698741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{1.767378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{1.767378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{1.836014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{1.836014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{1.904650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{1.904650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960259in}{1.252605in}}{\pgfqpoint{1.228590in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958592in}{1.426520in}}%
\pgfpathlineto{\pgfqpoint{1.977144in}{1.436797in}}%
\pgfpathlineto{\pgfqpoint{1.998623in}{1.450067in}}%
\pgfpathlineto{\pgfqpoint{2.005330in}{1.454429in}}%
\pgfpathlineto{\pgfqpoint{2.028849in}{1.460522in}}%
\pgfpathlineto{\pgfqpoint{2.056068in}{1.468605in}}%
\pgfpathlineto{\pgfqpoint{2.076168in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{2.084963in}{1.478598in}}%
\pgfpathlineto{\pgfqpoint{2.100887in}{1.484825in}}%
\pgfpathlineto{\pgfqpoint{2.122450in}{1.494135in}}%
\pgfpathlineto{\pgfqpoint{2.134820in}{1.499975in}}%
\pgfpathlineto{\pgfqpoint{2.141617in}{1.503359in}}%
\pgfpathlineto{\pgfqpoint{2.157582in}{1.511844in}}%
\pgfpathlineto{\pgfqpoint{2.172693in}{1.520554in}}%
\pgfpathlineto{\pgfqpoint{2.191633in}{1.532557in}}%
\pgfpathlineto{\pgfqpoint{2.206000in}{1.542512in}}%
\pgfpathlineto{\pgfqpoint{2.225356in}{1.557232in}}%
\pgfpathlineto{\pgfqpoint{2.231699in}{1.562384in}}%
\pgfpathlineto{\pgfqpoint{2.241594in}{1.570791in}}%
\pgfpathlineto{\pgfqpoint{2.250404in}{1.578647in}}%
\pgfpathlineto{\pgfqpoint{2.257337in}{1.585114in}}%
\pgfpathlineto{\pgfqpoint{2.271268in}{1.598784in}}%
\pgfpathlineto{\pgfqpoint{2.276245in}{1.603838in}}%
\pgfpathlineto{\pgfqpoint{2.281170in}{1.605694in}}%
\pgfpathlineto{\pgfqpoint{2.295408in}{1.611275in}}%
\pgfpathlineto{\pgfqpoint{2.301463in}{1.613747in}}%
\pgfpathlineto{\pgfqpoint{2.309617in}{1.617203in}}%
\pgfpathlineto{\pgfqpoint{2.339544in}{1.631273in}}%
\pgfpathlineto{\pgfqpoint{2.358303in}{1.641330in}}%
\pgfpathlineto{\pgfqpoint{2.364018in}{1.644595in}}%
\pgfpathlineto{\pgfqpoint{2.383389in}{1.656450in}}%
\pgfpathlineto{\pgfqpoint{2.394696in}{1.663930in}}%
\pgfpathlineto{\pgfqpoint{2.416772in}{1.679918in}}%
\pgfpathlineto{\pgfqpoint{2.420904in}{1.683132in}}%
\pgfpathlineto{\pgfqpoint{2.425378in}{1.686677in}}%
\pgfpathlineto{\pgfqpoint{2.431716in}{1.691896in}}%
\pgfpathlineto{\pgfqpoint{2.449544in}{1.707487in}}%
\pgfpathlineto{\pgfqpoint{2.457135in}{1.714594in}}%
\pgfpathlineto{\pgfqpoint{2.462724in}{1.719985in}}%
\pgfpathlineto{\pgfqpoint{2.468766in}{1.725986in}}%
\pgfpathlineto{\pgfqpoint{2.477178in}{1.734705in}}%
\pgfpathlineto{\pgfqpoint{2.480386in}{1.738091in}}%
\pgfpathlineto{\pgfqpoint{2.483106in}{1.741047in}}%
\pgfpathlineto{\pgfqpoint{2.485352in}{1.743500in}}%
\pgfpathlineto{\pgfqpoint{2.499069in}{1.758932in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.762511in}}%
\pgfpathlineto{\pgfqpoint{2.511643in}{1.764369in}}%
\pgfpathlineto{\pgfqpoint{2.514816in}{1.765749in}}%
\pgfpathlineto{\pgfqpoint{2.538365in}{1.776648in}}%
\pgfpathlineto{\pgfqpoint{2.541854in}{1.778376in}}%
\pgfpathlineto{\pgfqpoint{2.547244in}{1.781109in}}%
\pgfpathlineto{\pgfqpoint{2.552943in}{1.784054in}}%
\pgfpathlineto{\pgfqpoint{2.554757in}{1.785012in}}%
\pgfpathlineto{\pgfqpoint{2.565160in}{1.790706in}}%
\pgfpathlineto{\pgfqpoint{2.592222in}{1.806970in}}%
\pgfpathlineto{\pgfqpoint{2.604484in}{1.815102in}}%
\pgfpathlineto{\pgfqpoint{2.613745in}{1.821615in}}%
\pgfpathlineto{\pgfqpoint{2.633258in}{1.836305in}}%
\pgfpathlineto{\pgfqpoint{2.661376in}{1.859997in}}%
\pgfpathlineto{\pgfqpoint{2.665289in}{1.863405in}}%
\pgfpathlineto{\pgfqpoint{2.665617in}{1.863691in}}%
\pgfpathlineto{\pgfqpoint{2.666474in}{1.864452in}}%
\pgfpathlineto{\pgfqpoint{2.670353in}{1.867832in}}%
\pgfpathlineto{\pgfqpoint{2.670906in}{1.868266in}}%
\pgfpathlineto{\pgfqpoint{2.672057in}{1.869161in}}%
\pgfpathlineto{\pgfqpoint{2.672472in}{1.869507in}}%
\pgfpathlineto{\pgfqpoint{2.675066in}{1.871566in}}%
\pgfpathlineto{\pgfqpoint{2.675532in}{1.871939in}}%
\pgfpathlineto{\pgfqpoint{2.678017in}{1.873680in}}%
\pgfpathlineto{\pgfqpoint{2.678914in}{1.874240in}}%
\pgfpathlineto{\pgfqpoint{2.679480in}{1.874603in}}%
\pgfpathlineto{\pgfqpoint{2.680088in}{1.874993in}}%
\pgfpathlineto{\pgfqpoint{2.681084in}{1.875657in}}%
\pgfpathlineto{\pgfqpoint{2.681781in}{1.876093in}}%
\pgfpathlineto{\pgfqpoint{2.682712in}{1.876726in}}%
\pgfpathlineto{\pgfqpoint{2.683342in}{1.877148in}}%
\pgfpathlineto{\pgfqpoint{2.683963in}{1.877524in}}%
\pgfpathlineto{\pgfqpoint{2.685683in}{1.878357in}}%
\pgfpathlineto{\pgfqpoint{2.687897in}{1.879489in}}%
\pgfpathlineto{\pgfqpoint{2.688370in}{1.879724in}}%
\pgfpathlineto{\pgfqpoint{2.689771in}{1.880422in}}%
\pgfpathlineto{\pgfqpoint{2.690216in}{1.880654in}}%
\pgfpathlineto{\pgfqpoint{2.691060in}{1.881103in}}%
\pgfpathlineto{\pgfqpoint{2.691558in}{1.881353in}}%
\pgfpathlineto{\pgfqpoint{2.692616in}{1.881861in}}%
\pgfpathlineto{\pgfqpoint{2.697615in}{1.883848in}}%
\pgfpathlineto{\pgfqpoint{2.703518in}{1.886304in}}%
\pgfpathlineto{\pgfqpoint{2.704683in}{1.886789in}}%
\pgfpathlineto{\pgfqpoint{2.705082in}{1.886959in}}%
\pgfpathlineto{\pgfqpoint{2.707479in}{1.887856in}}%
\pgfpathlineto{\pgfqpoint{2.708176in}{1.888117in}}%
\pgfpathlineto{\pgfqpoint{2.708543in}{1.888256in}}%
\pgfpathlineto{\pgfqpoint{2.711202in}{1.889289in}}%
\pgfpathlineto{\pgfqpoint{2.716179in}{1.891232in}}%
\pgfpathlineto{\pgfqpoint{2.722418in}{1.893769in}}%
\pgfpathlineto{\pgfqpoint{2.722827in}{1.893946in}}%
\pgfpathlineto{\pgfqpoint{2.763830in}{1.911074in}}%
\pgfpathlineto{\pgfqpoint{2.775696in}{1.916335in}}%
\pgfpathlineto{\pgfqpoint{2.776297in}{1.916588in}}%
\pgfpathlineto{\pgfqpoint{2.778161in}{1.917387in}}%
\pgfpathlineto{\pgfqpoint{2.778995in}{1.917737in}}%
\pgfpathlineto{\pgfqpoint{2.794082in}{1.924528in}}%
\pgfpathlineto{\pgfqpoint{2.797879in}{1.926324in}}%
\pgfpathlineto{\pgfqpoint{2.798811in}{1.926680in}}%
\pgfpathlineto{\pgfqpoint{2.799515in}{1.926939in}}%
\pgfpathlineto{\pgfqpoint{2.802569in}{1.928068in}}%
\pgfpathlineto{\pgfqpoint{2.803495in}{1.928409in}}%
\pgfpathlineto{\pgfqpoint{2.804101in}{1.928628in}}%
\pgfpathlineto{\pgfqpoint{2.804943in}{1.928957in}}%
\pgfpathlineto{\pgfqpoint{2.813342in}{1.932215in}}%
\pgfpathlineto{\pgfqpoint{2.813922in}{1.932446in}}%
\pgfpathlineto{\pgfqpoint{2.814695in}{1.932754in}}%
\pgfpathlineto{\pgfqpoint{2.815348in}{1.933004in}}%
\pgfpathlineto{\pgfqpoint{2.816091in}{1.933296in}}%
\pgfpathlineto{\pgfqpoint{2.816810in}{1.933583in}}%
\pgfpathlineto{\pgfqpoint{2.817847in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{2.818697in}{1.934350in}}%
\pgfpathlineto{\pgfqpoint{2.830476in}{1.938915in}}%
\pgfpathlineto{\pgfqpoint{2.832641in}{1.939476in}}%
\pgfpathlineto{\pgfqpoint{2.833064in}{1.939588in}}%
\pgfpathlineto{\pgfqpoint{2.834180in}{1.939896in}}%
\pgfpathlineto{\pgfqpoint{2.834649in}{1.940025in}}%
\pgfpathlineto{\pgfqpoint{2.836474in}{1.940535in}}%
\pgfpathlineto{\pgfqpoint{2.837159in}{1.940720in}}%
\pgfpathlineto{\pgfqpoint{2.838033in}{1.940964in}}%
\pgfpathlineto{\pgfqpoint{2.839131in}{1.941279in}}%
\pgfpathlineto{\pgfqpoint{2.841304in}{1.941912in}}%
\pgfpathlineto{\pgfqpoint{2.842741in}{1.942337in}}%
\pgfpathlineto{\pgfqpoint{2.843860in}{1.942652in}}%
\pgfpathlineto{\pgfqpoint{2.844276in}{1.942773in}}%
\pgfpathlineto{\pgfqpoint{2.845956in}{1.943275in}}%
\pgfpathlineto{\pgfqpoint{2.846647in}{1.943482in}}%
\pgfpathlineto{\pgfqpoint{2.847766in}{1.943800in}}%
\pgfpathlineto{\pgfqpoint{2.848237in}{1.943952in}}%
\pgfpathlineto{\pgfqpoint{2.849378in}{1.944302in}}%
\pgfpathlineto{\pgfqpoint{2.850239in}{1.944566in}}%
\pgfpathlineto{\pgfqpoint{2.851959in}{1.945087in}}%
\pgfpathlineto{\pgfqpoint{2.852576in}{1.945272in}}%
\pgfpathlineto{\pgfqpoint{2.854238in}{1.945785in}}%
\pgfpathlineto{\pgfqpoint{2.854793in}{1.945966in}}%
\pgfpathlineto{\pgfqpoint{2.855617in}{1.946234in}}%
\pgfpathlineto{\pgfqpoint{2.856220in}{1.946428in}}%
\pgfpathlineto{\pgfqpoint{2.858297in}{1.947084in}}%
\pgfpathlineto{\pgfqpoint{2.858777in}{1.947234in}}%
\pgfpathlineto{\pgfqpoint{2.860226in}{1.947679in}}%
\pgfpathlineto{\pgfqpoint{2.860532in}{1.947770in}}%
\pgfpathlineto{\pgfqpoint{2.861253in}{1.947995in}}%
\pgfpathlineto{\pgfqpoint{2.862029in}{1.948241in}}%
\pgfpathlineto{\pgfqpoint{2.863109in}{1.948595in}}%
\pgfpathlineto{\pgfqpoint{2.863746in}{1.948801in}}%
\pgfpathlineto{\pgfqpoint{2.864784in}{1.949068in}}%
\pgfpathlineto{\pgfqpoint{2.898465in}{1.955434in}}%
\pgfpathlineto{\pgfqpoint{2.899842in}{1.955717in}}%
\pgfpathlineto{\pgfqpoint{2.900736in}{1.955902in}}%
\pgfpathlineto{\pgfqpoint{2.901082in}{1.955978in}}%
\pgfpathlineto{\pgfqpoint{2.902360in}{1.956246in}}%
\pgfpathlineto{\pgfqpoint{2.904079in}{1.956608in}}%
\pgfpathlineto{\pgfqpoint{2.904927in}{1.956793in}}%
\pgfpathlineto{\pgfqpoint{2.905247in}{1.956861in}}%
\pgfpathlineto{\pgfqpoint{2.906253in}{1.957079in}}%
\pgfpathlineto{\pgfqpoint{2.907176in}{1.957275in}}%
\pgfpathlineto{\pgfqpoint{2.914448in}{1.958915in}}%
\pgfpathlineto{\pgfqpoint{2.914749in}{1.958983in}}%
\pgfpathlineto{\pgfqpoint{2.919149in}{1.959559in}}%
\pgfpathlineto{\pgfqpoint{2.921007in}{1.959744in}}%
\pgfpathlineto{\pgfqpoint{2.922497in}{1.959876in}}%
\pgfpathlineto{\pgfqpoint{2.924538in}{1.960061in}}%
\pgfpathlineto{\pgfqpoint{2.927605in}{1.960358in}}%
\pgfpathlineto{\pgfqpoint{2.928332in}{1.960432in}}%
\pgfpathlineto{\pgfqpoint{2.930346in}{1.960617in}}%
\pgfpathlineto{\pgfqpoint{2.944133in}{1.961998in}}%
\pgfpathlineto{\pgfqpoint{2.950874in}{1.962735in}}%
\pgfpathlineto{\pgfqpoint{2.951531in}{1.962813in}}%
\pgfpathlineto{\pgfqpoint{2.954200in}{1.963112in}}%
\pgfpathlineto{\pgfqpoint{2.954940in}{1.963202in}}%
\pgfpathlineto{\pgfqpoint{2.956504in}{1.963387in}}%
\pgfpathlineto{\pgfqpoint{2.968018in}{1.964716in}}%
\pgfpathlineto{\pgfqpoint{2.969644in}{1.964901in}}%
\pgfpathlineto{\pgfqpoint{2.970578in}{1.965015in}}%
\pgfpathlineto{\pgfqpoint{2.973099in}{1.965320in}}%
\pgfpathlineto{\pgfqpoint{2.973375in}{1.965356in}}%
\pgfpathlineto{\pgfqpoint{2.974906in}{1.965541in}}%
\pgfpathlineto{\pgfqpoint{2.975664in}{1.965638in}}%
\pgfpathlineto{\pgfqpoint{2.977087in}{1.965823in}}%
\pgfpathlineto{\pgfqpoint{2.978663in}{1.966021in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{1.966206in}}%
\pgfpathlineto{\pgfqpoint{2.980766in}{1.966283in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{1.966467in}}%
\pgfpathlineto{\pgfqpoint{2.982410in}{1.966497in}}%
\pgfpathlineto{\pgfqpoint{2.989703in}{1.967421in}}%
\pgfpathlineto{\pgfqpoint{3.000948in}{1.967605in}}%
\pgfpathlineto{\pgfqpoint{3.001310in}{1.967612in}}%
\pgfpathlineto{\pgfqpoint{3.012115in}{1.967797in}}%
\pgfpathlineto{\pgfqpoint{3.012486in}{1.967804in}}%
\pgfpathlineto{\pgfqpoint{3.022219in}{1.967989in}}%
\pgfpathlineto{\pgfqpoint{3.022553in}{1.967997in}}%
\pgfpathlineto{\pgfqpoint{3.032068in}{1.968182in}}%
\pgfpathlineto{\pgfqpoint{3.032522in}{1.968191in}}%
\pgfpathlineto{\pgfqpoint{3.041669in}{1.968376in}}%
\pgfpathlineto{\pgfqpoint{3.043241in}{1.968412in}}%
\pgfpathlineto{\pgfqpoint{3.051927in}{1.968597in}}%
\pgfpathlineto{\pgfqpoint{3.052244in}{1.968603in}}%
\pgfpathlineto{\pgfqpoint{3.060271in}{1.968788in}}%
\pgfpathlineto{\pgfqpoint{3.060602in}{1.968796in}}%
\pgfpathlineto{\pgfqpoint{3.068258in}{1.968981in}}%
\pgfpathlineto{\pgfqpoint{3.068467in}{1.968988in}}%
\pgfpathlineto{\pgfqpoint{3.071649in}{1.969064in}}%
\pgfpathlineto{\pgfqpoint{3.078965in}{1.969249in}}%
\pgfpathlineto{\pgfqpoint{3.079384in}{1.969259in}}%
\pgfpathlineto{\pgfqpoint{3.082388in}{1.969336in}}%
\pgfpathlineto{\pgfqpoint{3.089372in}{1.969522in}}%
\pgfpathlineto{\pgfqpoint{3.089696in}{1.969531in}}%
\pgfpathlineto{\pgfqpoint{3.096237in}{1.969716in}}%
\pgfpathlineto{\pgfqpoint{3.096691in}{1.969729in}}%
\pgfpathlineto{\pgfqpoint{3.103011in}{1.969914in}}%
\pgfpathlineto{\pgfqpoint{3.103280in}{1.969922in}}%
\pgfpathlineto{\pgfqpoint{3.109332in}{1.970108in}}%
\pgfpathlineto{\pgfqpoint{3.109632in}{1.970116in}}%
\pgfpathlineto{\pgfqpoint{3.115369in}{1.970301in}}%
\pgfpathlineto{\pgfqpoint{3.115728in}{1.970312in}}%
\pgfpathlineto{\pgfqpoint{3.116762in}{1.970345in}}%
\pgfpathlineto{\pgfqpoint{3.122404in}{1.970530in}}%
\pgfpathlineto{\pgfqpoint{3.123051in}{1.970551in}}%
\pgfpathlineto{\pgfqpoint{3.127991in}{1.970736in}}%
\pgfpathlineto{\pgfqpoint{3.128387in}{1.970751in}}%
\pgfpathlineto{\pgfqpoint{3.133127in}{1.970936in}}%
\pgfpathlineto{\pgfqpoint{3.133469in}{1.970952in}}%
\pgfpathlineto{\pgfqpoint{3.137733in}{1.971137in}}%
\pgfpathlineto{\pgfqpoint{3.140052in}{1.971233in}}%
\pgfpathlineto{\pgfqpoint{3.144864in}{1.971418in}}%
\pgfpathlineto{\pgfqpoint{3.147122in}{1.971517in}}%
\pgfpathlineto{\pgfqpoint{3.151742in}{1.971702in}}%
\pgfpathlineto{\pgfqpoint{3.152059in}{1.971716in}}%
\pgfpathlineto{\pgfqpoint{3.156643in}{1.971901in}}%
\pgfpathlineto{\pgfqpoint{3.158552in}{1.971973in}}%
\pgfpathlineto{\pgfqpoint{3.163241in}{1.972158in}}%
\pgfpathlineto{\pgfqpoint{3.165197in}{1.972245in}}%
\pgfpathlineto{\pgfqpoint{3.169658in}{1.972430in}}%
\pgfpathlineto{\pgfqpoint{3.170439in}{1.972465in}}%
\pgfpathlineto{\pgfqpoint{3.174778in}{1.972650in}}%
\pgfpathlineto{\pgfqpoint{3.176478in}{1.972718in}}%
\pgfpathlineto{\pgfqpoint{3.180751in}{1.972903in}}%
\pgfpathlineto{\pgfqpoint{3.180946in}{1.972913in}}%
\pgfpathlineto{\pgfqpoint{3.181430in}{1.972934in}}%
\pgfpathlineto{\pgfqpoint{3.185237in}{1.973120in}}%
\pgfpathlineto{\pgfqpoint{3.185950in}{1.973152in}}%
\pgfpathlineto{\pgfqpoint{3.188849in}{1.973287in}}%
\pgfpathlineto{\pgfqpoint{3.188849in}{1.973287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960259in}{1.252605in}}{\pgfqpoint{1.228590in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.779319in}{1.917879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960259in}{1.252605in}}{\pgfqpoint{1.228590in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779319in}{1.917879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960259in}{1.252605in}}%
\pgfpathlineto{\pgfqpoint{1.960259in}{2.007605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188849in}{1.252605in}}%
\pgfpathlineto{\pgfqpoint{3.188849in}{2.007605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960259in}{1.252605in}}%
\pgfpathlineto{\pgfqpoint{3.188849in}{1.252605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960259in}{2.007605in}}%
\pgfpathlineto{\pgfqpoint{3.188849in}{2.007605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825982in,y=1.814924in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 91.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164414in,y=1.374210in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont R-MAT S:21 E:16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485951in}{0.346605in}}%
\pgfpathlineto{\pgfqpoint{1.714541in}{0.346605in}}%
\pgfpathlineto{\pgfqpoint{1.714541in}{1.101605in}}%
\pgfpathlineto{\pgfqpoint{0.485951in}{1.101605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485951in,y=0.297994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895481in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895481in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895481in,y=0.297994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305011in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305011in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305011in,y=0.297994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714541in,y=0.297994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609232in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609232in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681347in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681347in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732513in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732513in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772200in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772200in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804628in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804628in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832044in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832044in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855794in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855794in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876742in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876742in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018762in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018762in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090877in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090877in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142043in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142043in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181730in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181730in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214157in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214157in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241574in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241574in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265324in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265324in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286272in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286272in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428292in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428292in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500407in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500407in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551573in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551573in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591260in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591260in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623687in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623687in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651104in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651104in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674854in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674854in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695802in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695802in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{0.380923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{0.380923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286489in, y=0.342343in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{0.724105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{0.724105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286489in, y=0.685525in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{1.067287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{1.067287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286489in, y=1.028707in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{0.449560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{0.449560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{0.518196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{0.518196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{0.586832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{0.586832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{0.655469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{0.655469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{0.792741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{0.792741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{0.861378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{0.861378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{0.930014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{0.930014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485951in}{0.998650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{0.998650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485951in}{0.346605in}}{\pgfqpoint{1.228590in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484285in}{0.404615in}}%
\pgfpathlineto{\pgfqpoint{0.574718in}{0.410937in}}%
\pgfpathlineto{\pgfqpoint{0.644153in}{0.417582in}}%
\pgfpathlineto{\pgfqpoint{0.665550in}{0.420025in}}%
\pgfpathlineto{\pgfqpoint{0.667208in}{0.420210in}}%
\pgfpathlineto{\pgfqpoint{0.684021in}{0.422311in}}%
\pgfpathlineto{\pgfqpoint{0.685535in}{0.422496in}}%
\pgfpathlineto{\pgfqpoint{0.698542in}{0.424215in}}%
\pgfpathlineto{\pgfqpoint{0.699990in}{0.424399in}}%
\pgfpathlineto{\pgfqpoint{0.711609in}{0.426021in}}%
\pgfpathlineto{\pgfqpoint{0.712842in}{0.426204in}}%
\pgfpathlineto{\pgfqpoint{0.723614in}{0.427786in}}%
\pgfpathlineto{\pgfqpoint{0.724887in}{0.427970in}}%
\pgfpathlineto{\pgfqpoint{0.733900in}{0.429333in}}%
\pgfpathlineto{\pgfqpoint{0.735073in}{0.429517in}}%
\pgfpathlineto{\pgfqpoint{0.744572in}{0.431026in}}%
\pgfpathlineto{\pgfqpoint{0.745651in}{0.431209in}}%
\pgfpathlineto{\pgfqpoint{0.751716in}{0.432160in}}%
\pgfpathlineto{\pgfqpoint{0.752791in}{0.432344in}}%
\pgfpathlineto{\pgfqpoint{0.765136in}{0.434513in}}%
\pgfpathlineto{\pgfqpoint{0.766157in}{0.434698in}}%
\pgfpathlineto{\pgfqpoint{0.775422in}{0.436375in}}%
\pgfpathlineto{\pgfqpoint{0.776498in}{0.436559in}}%
\pgfpathlineto{\pgfqpoint{0.783479in}{0.437844in}}%
\pgfpathlineto{\pgfqpoint{0.784465in}{0.438028in}}%
\pgfpathlineto{\pgfqpoint{0.792194in}{0.439507in}}%
\pgfpathlineto{\pgfqpoint{0.793123in}{0.439691in}}%
\pgfpathlineto{\pgfqpoint{0.800374in}{0.441126in}}%
\pgfpathlineto{\pgfqpoint{0.801349in}{0.441309in}}%
\pgfpathlineto{\pgfqpoint{0.808070in}{0.442660in}}%
\pgfpathlineto{\pgfqpoint{0.809033in}{0.442845in}}%
\pgfpathlineto{\pgfqpoint{0.815919in}{0.444283in}}%
\pgfpathlineto{\pgfqpoint{0.816849in}{0.444468in}}%
\pgfpathlineto{\pgfqpoint{0.825250in}{0.446327in}}%
\pgfpathlineto{\pgfqpoint{0.826184in}{0.446511in}}%
\pgfpathlineto{\pgfqpoint{0.832868in}{0.447998in}}%
\pgfpathlineto{\pgfqpoint{0.833681in}{0.448182in}}%
\pgfpathlineto{\pgfqpoint{0.840521in}{0.449758in}}%
\pgfpathlineto{\pgfqpoint{0.841347in}{0.449942in}}%
\pgfpathlineto{\pgfqpoint{0.847934in}{0.451484in}}%
\pgfpathlineto{\pgfqpoint{0.848726in}{0.451667in}}%
\pgfpathlineto{\pgfqpoint{0.854256in}{0.452972in}}%
\pgfpathlineto{\pgfqpoint{0.855043in}{0.453157in}}%
\pgfpathlineto{\pgfqpoint{0.861114in}{0.454645in}}%
\pgfpathlineto{\pgfqpoint{0.861871in}{0.454829in}}%
\pgfpathlineto{\pgfqpoint{0.867189in}{0.456145in}}%
\pgfpathlineto{\pgfqpoint{0.867914in}{0.456329in}}%
\pgfpathlineto{\pgfqpoint{0.872781in}{0.457546in}}%
\pgfpathlineto{\pgfqpoint{0.873529in}{0.457731in}}%
\pgfpathlineto{\pgfqpoint{0.878623in}{0.459039in}}%
\pgfpathlineto{\pgfqpoint{0.879315in}{0.459224in}}%
\pgfpathlineto{\pgfqpoint{0.884907in}{0.460709in}}%
\pgfpathlineto{\pgfqpoint{0.885575in}{0.460893in}}%
\pgfpathlineto{\pgfqpoint{0.889533in}{0.461897in}}%
\pgfpathlineto{\pgfqpoint{0.890232in}{0.462082in}}%
\pgfpathlineto{\pgfqpoint{0.895357in}{0.463478in}}%
\pgfpathlineto{\pgfqpoint{0.896062in}{0.463662in}}%
\pgfpathlineto{\pgfqpoint{0.900743in}{0.464926in}}%
\pgfpathlineto{\pgfqpoint{0.901405in}{0.465110in}}%
\pgfpathlineto{\pgfqpoint{0.907378in}{0.466803in}}%
\pgfpathlineto{\pgfqpoint{0.908022in}{0.466988in}}%
\pgfpathlineto{\pgfqpoint{0.913404in}{0.468533in}}%
\pgfpathlineto{\pgfqpoint{0.914094in}{0.468718in}}%
\pgfpathlineto{\pgfqpoint{0.919687in}{0.470364in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{0.470548in}}%
\pgfpathlineto{\pgfqpoint{0.925410in}{0.472061in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{0.472246in}}%
\pgfpathlineto{\pgfqpoint{0.932553in}{0.474277in}}%
\pgfpathlineto{\pgfqpoint{0.933154in}{0.474461in}}%
\pgfpathlineto{\pgfqpoint{0.937430in}{0.475758in}}%
\pgfpathlineto{\pgfqpoint{0.938042in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{0.477635in}}%
\pgfpathlineto{\pgfqpoint{0.944001in}{0.477819in}}%
\pgfpathlineto{\pgfqpoint{0.948891in}{0.479377in}}%
\pgfpathlineto{\pgfqpoint{0.949503in}{0.479562in}}%
\pgfpathlineto{\pgfqpoint{0.954179in}{0.481066in}}%
\pgfpathlineto{\pgfqpoint{0.954732in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{0.482994in}}%
\pgfpathlineto{\pgfqpoint{0.960563in}{0.483179in}}%
\pgfpathlineto{\pgfqpoint{0.964589in}{0.484513in}}%
\pgfpathlineto{\pgfqpoint{0.965129in}{0.484697in}}%
\pgfpathlineto{\pgfqpoint{0.969256in}{0.486083in}}%
\pgfpathlineto{\pgfqpoint{0.969798in}{0.486267in}}%
\pgfpathlineto{\pgfqpoint{0.974121in}{0.487740in}}%
\pgfpathlineto{\pgfqpoint{0.974649in}{0.487925in}}%
\pgfpathlineto{\pgfqpoint{0.978109in}{0.489077in}}%
\pgfpathlineto{\pgfqpoint{0.978679in}{0.489262in}}%
\pgfpathlineto{\pgfqpoint{0.983098in}{0.490827in}}%
\pgfpathlineto{\pgfqpoint{0.983617in}{0.491012in}}%
\pgfpathlineto{\pgfqpoint{0.987614in}{0.492422in}}%
\pgfpathlineto{\pgfqpoint{0.988137in}{0.492606in}}%
\pgfpathlineto{\pgfqpoint{0.992749in}{0.494276in}}%
\pgfpathlineto{\pgfqpoint{0.993265in}{0.494460in}}%
\pgfpathlineto{\pgfqpoint{0.998547in}{0.496422in}}%
\pgfpathlineto{\pgfqpoint{0.999049in}{0.496606in}}%
\pgfpathlineto{\pgfqpoint{1.002647in}{0.497926in}}%
\pgfpathlineto{\pgfqpoint{1.003166in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{1.007828in}{0.499887in}}%
\pgfpathlineto{\pgfqpoint{1.008317in}{0.500072in}}%
\pgfpathlineto{\pgfqpoint{1.012635in}{0.501718in}}%
\pgfpathlineto{\pgfqpoint{1.013143in}{0.501903in}}%
\pgfpathlineto{\pgfqpoint{1.016774in}{0.503297in}}%
\pgfpathlineto{\pgfqpoint{1.017300in}{0.503482in}}%
\pgfpathlineto{\pgfqpoint{1.020877in}{0.504857in}}%
\pgfpathlineto{\pgfqpoint{1.021400in}{0.505042in}}%
\pgfpathlineto{\pgfqpoint{1.025551in}{0.506674in}}%
\pgfpathlineto{\pgfqpoint{1.025999in}{0.506859in}}%
\pgfpathlineto{\pgfqpoint{1.029976in}{0.508458in}}%
\pgfpathlineto{\pgfqpoint{1.030456in}{0.508643in}}%
\pgfpathlineto{\pgfqpoint{1.034056in}{0.510077in}}%
\pgfpathlineto{\pgfqpoint{1.034518in}{0.510262in}}%
\pgfpathlineto{\pgfqpoint{1.038339in}{0.511836in}}%
\pgfpathlineto{\pgfqpoint{1.038782in}{0.512021in}}%
\pgfpathlineto{\pgfqpoint{1.042968in}{0.513769in}}%
\pgfpathlineto{\pgfqpoint{1.043407in}{0.513954in}}%
\pgfpathlineto{\pgfqpoint{1.046698in}{0.515324in}}%
\pgfpathlineto{\pgfqpoint{1.047140in}{0.515509in}}%
\pgfpathlineto{\pgfqpoint{1.050844in}{0.517074in}}%
\pgfpathlineto{\pgfqpoint{1.051279in}{0.517259in}}%
\pgfpathlineto{\pgfqpoint{1.054490in}{0.518624in}}%
\pgfpathlineto{\pgfqpoint{1.054918in}{0.518808in}}%
\pgfpathlineto{\pgfqpoint{1.058738in}{0.520466in}}%
\pgfpathlineto{\pgfqpoint{1.059161in}{0.520651in}}%
\pgfpathlineto{\pgfqpoint{1.062170in}{0.521948in}}%
\pgfpathlineto{\pgfqpoint{1.062601in}{0.522133in}}%
\pgfpathlineto{\pgfqpoint{1.066432in}{0.523832in}}%
\pgfpathlineto{\pgfqpoint{1.066845in}{0.524017in}}%
\pgfpathlineto{\pgfqpoint{1.070006in}{0.525420in}}%
\pgfpathlineto{\pgfqpoint{1.070436in}{0.525604in}}%
\pgfpathlineto{\pgfqpoint{1.073725in}{0.527067in}}%
\pgfpathlineto{\pgfqpoint{1.074141in}{0.527252in}}%
\pgfpathlineto{\pgfqpoint{1.077824in}{0.528952in}}%
\pgfpathlineto{\pgfqpoint{1.078216in}{0.529136in}}%
\pgfpathlineto{\pgfqpoint{1.081443in}{0.530597in}}%
\pgfpathlineto{\pgfqpoint{1.081852in}{0.530782in}}%
\pgfpathlineto{\pgfqpoint{1.084979in}{0.532224in}}%
\pgfpathlineto{\pgfqpoint{1.085373in}{0.532408in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{0.533982in}}%
\pgfpathlineto{\pgfqpoint{1.089078in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{1.092575in}{0.535833in}}%
\pgfpathlineto{\pgfqpoint{1.092967in}{0.536018in}}%
\pgfpathlineto{\pgfqpoint{1.095925in}{0.537427in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{0.537612in}}%
\pgfpathlineto{\pgfqpoint{1.099635in}{0.539216in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{0.539400in}}%
\pgfpathlineto{\pgfqpoint{1.102868in}{0.540775in}}%
\pgfpathlineto{\pgfqpoint{1.103251in}{0.540959in}}%
\pgfpathlineto{\pgfqpoint{1.105931in}{0.542263in}}%
\pgfpathlineto{\pgfqpoint{1.106294in}{0.542447in}}%
\pgfpathlineto{\pgfqpoint{1.109843in}{0.544224in}}%
\pgfpathlineto{\pgfqpoint{1.110216in}{0.544409in}}%
\pgfpathlineto{\pgfqpoint{1.113125in}{0.545863in}}%
\pgfpathlineto{\pgfqpoint{1.113493in}{0.546047in}}%
\pgfpathlineto{\pgfqpoint{1.116092in}{0.547349in}}%
\pgfpathlineto{\pgfqpoint{1.116475in}{0.547535in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{0.549066in}}%
\pgfpathlineto{\pgfqpoint{1.119866in}{0.549251in}}%
\pgfpathlineto{\pgfqpoint{1.122796in}{0.550760in}}%
\pgfpathlineto{\pgfqpoint{1.123148in}{0.550945in}}%
\pgfpathlineto{\pgfqpoint{1.125769in}{0.552301in}}%
\pgfpathlineto{\pgfqpoint{1.126116in}{0.552486in}}%
\pgfpathlineto{\pgfqpoint{1.129106in}{0.554043in}}%
\pgfpathlineto{\pgfqpoint{1.129484in}{0.554228in}}%
\pgfpathlineto{\pgfqpoint{1.132938in}{0.556098in}}%
\pgfpathlineto{\pgfqpoint{1.133279in}{0.556283in}}%
\pgfpathlineto{\pgfqpoint{1.135525in}{0.557452in}}%
\pgfpathlineto{\pgfqpoint{1.135873in}{0.557637in}}%
\pgfpathlineto{\pgfqpoint{1.138776in}{0.559185in}}%
\pgfpathlineto{\pgfqpoint{1.139112in}{0.559370in}}%
\pgfpathlineto{\pgfqpoint{1.142593in}{0.561309in}}%
\pgfpathlineto{\pgfqpoint{1.142915in}{0.561494in}}%
\pgfpathlineto{\pgfqpoint{1.145282in}{0.562773in}}%
\pgfpathlineto{\pgfqpoint{1.145629in}{0.562958in}}%
\pgfpathlineto{\pgfqpoint{1.148062in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{1.148391in}{0.564442in}}%
\pgfpathlineto{\pgfqpoint{1.150981in}{0.565863in}}%
\pgfpathlineto{\pgfqpoint{1.151317in}{0.566048in}}%
\pgfpathlineto{\pgfqpoint{1.154726in}{0.568023in}}%
\pgfpathlineto{\pgfqpoint{1.155069in}{0.568208in}}%
\pgfpathlineto{\pgfqpoint{1.157927in}{0.569811in}}%
\pgfpathlineto{\pgfqpoint{1.158242in}{0.569996in}}%
\pgfpathlineto{\pgfqpoint{1.161022in}{0.571581in}}%
\pgfpathlineto{\pgfqpoint{1.161350in}{0.571766in}}%
\pgfpathlineto{\pgfqpoint{1.164272in}{0.573474in}}%
\pgfpathlineto{\pgfqpoint{1.164592in}{0.573659in}}%
\pgfpathlineto{\pgfqpoint{1.167028in}{0.575075in}}%
\pgfpathlineto{\pgfqpoint{1.167342in}{0.575260in}}%
\pgfpathlineto{\pgfqpoint{1.170331in}{0.577016in}}%
\pgfpathlineto{\pgfqpoint{1.170643in}{0.577201in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{0.578940in}}%
\pgfpathlineto{\pgfqpoint{1.173870in}{0.579125in}}%
\pgfpathlineto{\pgfqpoint{1.176647in}{0.580807in}}%
\pgfpathlineto{\pgfqpoint{1.176960in}{0.580992in}}%
\pgfpathlineto{\pgfqpoint{1.179636in}{0.582577in}}%
\pgfpathlineto{\pgfqpoint{1.179950in}{0.582762in}}%
\pgfpathlineto{\pgfqpoint{1.182534in}{0.584314in}}%
\pgfpathlineto{\pgfqpoint{1.182816in}{0.584499in}}%
\pgfpathlineto{\pgfqpoint{1.185701in}{0.586289in}}%
\pgfpathlineto{\pgfqpoint{1.185992in}{0.586474in}}%
\pgfpathlineto{\pgfqpoint{1.188409in}{0.587966in}}%
\pgfpathlineto{\pgfqpoint{1.188724in}{0.588151in}}%
\pgfpathlineto{\pgfqpoint{1.191089in}{0.589576in}}%
\pgfpathlineto{\pgfqpoint{1.191381in}{0.589761in}}%
\pgfpathlineto{\pgfqpoint{1.193933in}{0.591343in}}%
\pgfpathlineto{\pgfqpoint{1.194217in}{0.591528in}}%
\pgfpathlineto{\pgfqpoint{1.196826in}{0.593178in}}%
\pgfpathlineto{\pgfqpoint{1.197107in}{0.593363in}}%
\pgfpathlineto{\pgfqpoint{1.200127in}{0.595344in}}%
\pgfpathlineto{\pgfqpoint{1.200414in}{0.595529in}}%
\pgfpathlineto{\pgfqpoint{1.203958in}{0.597853in}}%
\pgfpathlineto{\pgfqpoint{1.204243in}{0.598038in}}%
\pgfpathlineto{\pgfqpoint{1.206809in}{0.599695in}}%
\pgfpathlineto{\pgfqpoint{1.207093in}{0.599880in}}%
\pgfpathlineto{\pgfqpoint{1.209313in}{0.601307in}}%
\pgfpathlineto{\pgfqpoint{1.209590in}{0.601492in}}%
\pgfpathlineto{\pgfqpoint{1.211948in}{0.603048in}}%
\pgfpathlineto{\pgfqpoint{1.212229in}{0.603232in}}%
\pgfpathlineto{\pgfqpoint{1.214347in}{0.604628in}}%
\pgfpathlineto{\pgfqpoint{1.214631in}{0.604813in}}%
\pgfpathlineto{\pgfqpoint{1.217055in}{0.606405in}}%
\pgfpathlineto{\pgfqpoint{1.217327in}{0.606590in}}%
\pgfpathlineto{\pgfqpoint{1.220964in}{0.609034in}}%
\pgfpathlineto{\pgfqpoint{1.221234in}{0.609219in}}%
\pgfpathlineto{\pgfqpoint{1.224241in}{0.611330in}}%
\pgfpathlineto{\pgfqpoint{1.224501in}{0.611515in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{0.613048in}}%
\pgfpathlineto{\pgfqpoint{1.226992in}{0.613232in}}%
\pgfpathlineto{\pgfqpoint{1.229381in}{0.614852in}}%
\pgfpathlineto{\pgfqpoint{1.229662in}{0.615037in}}%
\pgfpathlineto{\pgfqpoint{1.232236in}{0.616830in}}%
\pgfpathlineto{\pgfqpoint{1.232500in}{0.617014in}}%
\pgfpathlineto{\pgfqpoint{1.234938in}{0.618730in}}%
\pgfpathlineto{\pgfqpoint{1.235191in}{0.618914in}}%
\pgfpathlineto{\pgfqpoint{1.237690in}{0.620706in}}%
\pgfpathlineto{\pgfqpoint{1.237940in}{0.620891in}}%
\pgfpathlineto{\pgfqpoint{1.239919in}{0.622285in}}%
\pgfpathlineto{\pgfqpoint{1.240182in}{0.622470in}}%
\pgfpathlineto{\pgfqpoint{1.242483in}{0.624081in}}%
\pgfpathlineto{\pgfqpoint{1.242737in}{0.624266in}}%
\pgfpathlineto{\pgfqpoint{1.245118in}{0.625969in}}%
\pgfpathlineto{\pgfqpoint{1.245373in}{0.626154in}}%
\pgfpathlineto{\pgfqpoint{1.248082in}{0.628156in}}%
\pgfpathlineto{\pgfqpoint{1.248329in}{0.628341in}}%
\pgfpathlineto{\pgfqpoint{1.250773in}{0.630155in}}%
\pgfpathlineto{\pgfqpoint{1.251020in}{0.630340in}}%
\pgfpathlineto{\pgfqpoint{1.253046in}{0.631827in}}%
\pgfpathlineto{\pgfqpoint{1.253309in}{0.632012in}}%
\pgfpathlineto{\pgfqpoint{1.255629in}{0.633698in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{0.633884in}}%
\pgfpathlineto{\pgfqpoint{1.258607in}{0.635947in}}%
\pgfpathlineto{\pgfqpoint{1.258851in}{0.636132in}}%
\pgfpathlineto{\pgfqpoint{1.261180in}{0.637884in}}%
\pgfpathlineto{\pgfqpoint{1.261436in}{0.638069in}}%
\pgfpathlineto{\pgfqpoint{1.263566in}{0.639677in}}%
\pgfpathlineto{\pgfqpoint{1.263814in}{0.639862in}}%
\pgfpathlineto{\pgfqpoint{1.266036in}{0.641574in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{0.641759in}}%
\pgfpathlineto{\pgfqpoint{1.268656in}{0.643552in}}%
\pgfpathlineto{\pgfqpoint{1.268888in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{1.271458in}{0.645726in}}%
\pgfpathlineto{\pgfqpoint{1.271697in}{0.645911in}}%
\pgfpathlineto{\pgfqpoint{1.274001in}{0.647698in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{0.647883in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{0.649764in}}%
\pgfpathlineto{\pgfqpoint{1.276844in}{0.649948in}}%
\pgfpathlineto{\pgfqpoint{1.279127in}{0.651773in}}%
\pgfpathlineto{\pgfqpoint{1.279366in}{0.651957in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{0.653432in}}%
\pgfpathlineto{\pgfqpoint{1.281480in}{0.653617in}}%
\pgfpathlineto{\pgfqpoint{1.283844in}{0.655478in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{0.655663in}}%
\pgfpathlineto{\pgfqpoint{1.286260in}{0.657387in}}%
\pgfpathlineto{\pgfqpoint{1.286496in}{0.657572in}}%
\pgfpathlineto{\pgfqpoint{1.288829in}{0.659462in}}%
\pgfpathlineto{\pgfqpoint{1.289063in}{0.659647in}}%
\pgfpathlineto{\pgfqpoint{1.291234in}{0.661416in}}%
\pgfpathlineto{\pgfqpoint{1.291463in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{1.293768in}{0.663522in}}%
\pgfpathlineto{\pgfqpoint{1.293992in}{0.663707in}}%
\pgfpathlineto{\pgfqpoint{1.295951in}{0.665326in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.665512in}}%
\pgfpathlineto{\pgfqpoint{1.298624in}{0.667521in}}%
\pgfpathlineto{\pgfqpoint{1.298845in}{0.667706in}}%
\pgfpathlineto{\pgfqpoint{1.301014in}{0.669488in}}%
\pgfpathlineto{\pgfqpoint{1.301247in}{0.669673in}}%
\pgfpathlineto{\pgfqpoint{1.303370in}{0.671438in}}%
\pgfpathlineto{\pgfqpoint{1.303593in}{0.671623in}}%
\pgfpathlineto{\pgfqpoint{1.305889in}{0.673581in}}%
\pgfpathlineto{\pgfqpoint{1.306099in}{0.673766in}}%
\pgfpathlineto{\pgfqpoint{1.308294in}{0.675655in}}%
\pgfpathlineto{\pgfqpoint{1.308503in}{0.675840in}}%
\pgfpathlineto{\pgfqpoint{1.310818in}{0.677874in}}%
\pgfpathlineto{\pgfqpoint{1.311038in}{0.678059in}}%
\pgfpathlineto{\pgfqpoint{1.313242in}{0.679913in}}%
\pgfpathlineto{\pgfqpoint{1.313458in}{0.680098in}}%
\pgfpathlineto{\pgfqpoint{1.315793in}{0.682107in}}%
\pgfpathlineto{\pgfqpoint{1.316002in}{0.682292in}}%
\pgfpathlineto{\pgfqpoint{1.318238in}{0.684234in}}%
\pgfpathlineto{\pgfqpoint{1.318449in}{0.684419in}}%
\pgfpathlineto{\pgfqpoint{1.320771in}{0.686477in}}%
\pgfpathlineto{\pgfqpoint{1.320986in}{0.686661in}}%
\pgfpathlineto{\pgfqpoint{1.323246in}{0.688687in}}%
\pgfpathlineto{\pgfqpoint{1.323455in}{0.688872in}}%
\pgfpathlineto{\pgfqpoint{1.325541in}{0.690749in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{0.690934in}}%
\pgfpathlineto{\pgfqpoint{1.327632in}{0.692635in}}%
\pgfpathlineto{\pgfqpoint{1.327838in}{0.692819in}}%
\pgfpathlineto{\pgfqpoint{1.330166in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{1.330368in}{0.695070in}}%
\pgfpathlineto{\pgfqpoint{1.332717in}{0.697190in}}%
\pgfpathlineto{\pgfqpoint{1.332921in}{0.697375in}}%
\pgfpathlineto{\pgfqpoint{1.334899in}{0.699144in}}%
\pgfpathlineto{\pgfqpoint{1.335106in}{0.699329in}}%
\pgfpathlineto{\pgfqpoint{1.337112in}{0.701151in}}%
\pgfpathlineto{\pgfqpoint{1.337322in}{0.701336in}}%
\pgfpathlineto{\pgfqpoint{1.339308in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.339513in}{0.703347in}}%
\pgfpathlineto{\pgfqpoint{1.341428in}{0.705121in}}%
\pgfpathlineto{\pgfqpoint{1.341622in}{0.705306in}}%
\pgfpathlineto{\pgfqpoint{1.346607in}{0.710419in}}%
\pgfpathlineto{\pgfqpoint{1.356111in}{0.720693in}}%
\pgfpathlineto{\pgfqpoint{1.356927in}{0.721323in}}%
\pgfpathlineto{\pgfqpoint{1.358908in}{0.721508in}}%
\pgfpathlineto{\pgfqpoint{1.361117in}{0.723591in}}%
\pgfpathlineto{\pgfqpoint{1.361311in}{0.723776in}}%
\pgfpathlineto{\pgfqpoint{1.363502in}{0.725870in}}%
\pgfpathlineto{\pgfqpoint{1.363694in}{0.726055in}}%
\pgfpathlineto{\pgfqpoint{1.365853in}{0.728143in}}%
\pgfpathlineto{\pgfqpoint{1.366042in}{0.728328in}}%
\pgfpathlineto{\pgfqpoint{1.368204in}{0.730450in}}%
\pgfpathlineto{\pgfqpoint{1.368392in}{0.730635in}}%
\pgfpathlineto{\pgfqpoint{1.370324in}{0.732528in}}%
\pgfpathlineto{\pgfqpoint{1.370511in}{0.732713in}}%
\pgfpathlineto{\pgfqpoint{1.372556in}{0.734759in}}%
\pgfpathlineto{\pgfqpoint{1.372744in}{0.734943in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.736871in}}%
\pgfpathlineto{\pgfqpoint{1.374851in}{0.737056in}}%
\pgfpathlineto{\pgfqpoint{1.376640in}{0.738857in}}%
\pgfpathlineto{\pgfqpoint{1.376833in}{0.739042in}}%
\pgfpathlineto{\pgfqpoint{1.378746in}{0.740888in}}%
\pgfpathlineto{\pgfqpoint{1.378935in}{0.741073in}}%
\pgfpathlineto{\pgfqpoint{1.380964in}{0.743072in}}%
\pgfpathlineto{\pgfqpoint{1.381144in}{0.743257in}}%
\pgfpathlineto{\pgfqpoint{1.383186in}{0.745296in}}%
\pgfpathlineto{\pgfqpoint{1.383370in}{0.745482in}}%
\pgfpathlineto{\pgfqpoint{1.385439in}{0.747580in}}%
\pgfpathlineto{\pgfqpoint{1.385615in}{0.747766in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{0.749828in}}%
\pgfpathlineto{\pgfqpoint{1.387812in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.390013in}{0.752324in}}%
\pgfpathlineto{\pgfqpoint{1.390189in}{0.752509in}}%
\pgfpathlineto{\pgfqpoint{1.392296in}{0.754740in}}%
\pgfpathlineto{\pgfqpoint{1.392472in}{0.754925in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{0.756565in}}%
\pgfpathlineto{\pgfqpoint{1.394246in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{1.396133in}{0.758631in}}%
\pgfpathlineto{\pgfqpoint{1.396317in}{0.758816in}}%
\pgfpathlineto{\pgfqpoint{1.398430in}{0.760983in}}%
\pgfpathlineto{\pgfqpoint{1.398606in}{0.761168in}}%
\pgfpathlineto{\pgfqpoint{1.400659in}{0.763295in}}%
\pgfpathlineto{\pgfqpoint{1.400842in}{0.763480in}}%
\pgfpathlineto{\pgfqpoint{1.402809in}{0.765532in}}%
\pgfpathlineto{\pgfqpoint{1.402982in}{0.765717in}}%
\pgfpathlineto{\pgfqpoint{1.404785in}{0.767598in}}%
\pgfpathlineto{\pgfqpoint{1.404955in}{0.767783in}}%
\pgfpathlineto{\pgfqpoint{1.406934in}{0.769902in}}%
\pgfpathlineto{\pgfqpoint{1.407107in}{0.770087in}}%
\pgfpathlineto{\pgfqpoint{1.409114in}{0.772267in}}%
\pgfpathlineto{\pgfqpoint{1.409288in}{0.772452in}}%
\pgfpathlineto{\pgfqpoint{1.411310in}{0.774679in}}%
\pgfpathlineto{\pgfqpoint{1.411476in}{0.774864in}}%
\pgfpathlineto{\pgfqpoint{1.412755in}{0.776182in}}%
\pgfpathlineto{\pgfqpoint{1.412933in}{0.776367in}}%
\pgfpathlineto{\pgfqpoint{1.414869in}{0.778381in}}%
\pgfpathlineto{\pgfqpoint{1.415047in}{0.778566in}}%
\pgfpathlineto{\pgfqpoint{1.416966in}{0.780585in}}%
\pgfpathlineto{\pgfqpoint{1.417143in}{0.780770in}}%
\pgfpathlineto{\pgfqpoint{1.419122in}{0.782888in}}%
\pgfpathlineto{\pgfqpoint{1.419296in}{0.783073in}}%
\pgfpathlineto{\pgfqpoint{1.421326in}{0.785279in}}%
\pgfpathlineto{\pgfqpoint{1.421497in}{0.785464in}}%
\pgfpathlineto{\pgfqpoint{1.423595in}{0.787785in}}%
\pgfpathlineto{\pgfqpoint{1.423763in}{0.787970in}}%
\pgfpathlineto{\pgfqpoint{1.425710in}{0.790132in}}%
\pgfpathlineto{\pgfqpoint{1.425877in}{0.790317in}}%
\pgfpathlineto{\pgfqpoint{1.427931in}{0.792642in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.792827in}}%
\pgfpathlineto{\pgfqpoint{1.430034in}{0.795035in}}%
\pgfpathlineto{\pgfqpoint{1.431920in}{0.797036in}}%
\pgfpathlineto{\pgfqpoint{1.432096in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{1.433905in}{0.799152in}}%
\pgfpathlineto{\pgfqpoint{1.434077in}{0.799336in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{0.801265in}}%
\pgfpathlineto{\pgfqpoint{1.436034in}{0.801450in}}%
\pgfpathlineto{\pgfqpoint{1.437845in}{0.803429in}}%
\pgfpathlineto{\pgfqpoint{1.438016in}{0.803614in}}%
\pgfpathlineto{\pgfqpoint{1.440099in}{0.805962in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.806147in}}%
\pgfpathlineto{\pgfqpoint{1.442397in}{0.808598in}}%
\pgfpathlineto{\pgfqpoint{1.442560in}{0.808783in}}%
\pgfpathlineto{\pgfqpoint{1.444540in}{0.811062in}}%
\pgfpathlineto{\pgfqpoint{1.444700in}{0.811247in}}%
\pgfpathlineto{\pgfqpoint{1.446633in}{0.813492in}}%
\pgfpathlineto{\pgfqpoint{1.446791in}{0.813677in}}%
\pgfpathlineto{\pgfqpoint{1.448681in}{0.815892in}}%
\pgfpathlineto{\pgfqpoint{1.448848in}{0.816077in}}%
\pgfpathlineto{\pgfqpoint{1.450788in}{0.818200in}}%
\pgfpathlineto{\pgfqpoint{1.450955in}{0.818385in}}%
\pgfpathlineto{\pgfqpoint{1.453005in}{0.820673in}}%
\pgfpathlineto{\pgfqpoint{1.453171in}{0.820858in}}%
\pgfpathlineto{\pgfqpoint{1.455166in}{0.823107in}}%
\pgfpathlineto{\pgfqpoint{1.455334in}{0.823293in}}%
\pgfpathlineto{\pgfqpoint{1.457374in}{0.825628in}}%
\pgfpathlineto{\pgfqpoint{1.457536in}{0.825814in}}%
\pgfpathlineto{\pgfqpoint{1.459522in}{0.828110in}}%
\pgfpathlineto{\pgfqpoint{1.459680in}{0.828295in}}%
\pgfpathlineto{\pgfqpoint{1.461527in}{0.830436in}}%
\pgfpathlineto{\pgfqpoint{1.461688in}{0.830620in}}%
\pgfpathlineto{\pgfqpoint{1.463446in}{0.832667in}}%
\pgfpathlineto{\pgfqpoint{1.463607in}{0.832853in}}%
\pgfpathlineto{\pgfqpoint{1.465445in}{0.835031in}}%
\pgfpathlineto{\pgfqpoint{1.465598in}{0.835216in}}%
\pgfpathlineto{\pgfqpoint{1.467389in}{0.837355in}}%
\pgfpathlineto{\pgfqpoint{1.467540in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{1.468887in}{0.839090in}}%
\pgfpathlineto{\pgfqpoint{1.470748in}{0.841170in}}%
\pgfpathlineto{\pgfqpoint{1.470914in}{0.841355in}}%
\pgfpathlineto{\pgfqpoint{1.472750in}{0.843428in}}%
\pgfpathlineto{\pgfqpoint{1.472915in}{0.843613in}}%
\pgfpathlineto{\pgfqpoint{1.474748in}{0.845707in}}%
\pgfpathlineto{\pgfqpoint{1.474905in}{0.845892in}}%
\pgfpathlineto{\pgfqpoint{1.476779in}{0.848066in}}%
\pgfpathlineto{\pgfqpoint{1.476938in}{0.848251in}}%
\pgfpathlineto{\pgfqpoint{1.478718in}{0.850324in}}%
\pgfpathlineto{\pgfqpoint{1.478874in}{0.850509in}}%
\pgfpathlineto{\pgfqpoint{1.480602in}{0.852535in}}%
\pgfpathlineto{\pgfqpoint{1.480763in}{0.852720in}}%
\pgfpathlineto{\pgfqpoint{1.482799in}{0.855190in}}%
\pgfpathlineto{\pgfqpoint{1.482948in}{0.855376in}}%
\pgfpathlineto{\pgfqpoint{1.485243in}{0.858237in}}%
\pgfpathlineto{\pgfqpoint{1.485391in}{0.858422in}}%
\pgfpathlineto{\pgfqpoint{1.487577in}{0.861173in}}%
\pgfpathlineto{\pgfqpoint{1.487723in}{0.861358in}}%
\pgfpathlineto{\pgfqpoint{1.488880in}{0.862681in}}%
\pgfpathlineto{\pgfqpoint{1.490740in}{0.864798in}}%
\pgfpathlineto{\pgfqpoint{1.490901in}{0.864983in}}%
\pgfpathlineto{\pgfqpoint{1.492879in}{0.867280in}}%
\pgfpathlineto{\pgfqpoint{1.493038in}{0.867465in}}%
\pgfpathlineto{\pgfqpoint{1.494830in}{0.869544in}}%
\pgfpathlineto{\pgfqpoint{1.494984in}{0.869729in}}%
\pgfpathlineto{\pgfqpoint{1.496901in}{0.872000in}}%
\pgfpathlineto{\pgfqpoint{1.497054in}{0.872185in}}%
\pgfpathlineto{\pgfqpoint{1.498941in}{0.874444in}}%
\pgfpathlineto{\pgfqpoint{1.499095in}{0.874629in}}%
\pgfpathlineto{\pgfqpoint{1.500995in}{0.876932in}}%
\pgfpathlineto{\pgfqpoint{1.501147in}{0.877117in}}%
\pgfpathlineto{\pgfqpoint{1.503046in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{1.503199in}{0.879633in}}%
\pgfpathlineto{\pgfqpoint{1.505157in}{0.882074in}}%
\pgfpathlineto{\pgfqpoint{1.505306in}{0.882259in}}%
\pgfpathlineto{\pgfqpoint{1.507193in}{0.884630in}}%
\pgfpathlineto{\pgfqpoint{1.507339in}{0.884815in}}%
\pgfpathlineto{\pgfqpoint{1.508642in}{0.886372in}}%
\pgfpathlineto{\pgfqpoint{1.508806in}{0.886557in}}%
\pgfpathlineto{\pgfqpoint{1.510771in}{0.888827in}}%
\pgfpathlineto{\pgfqpoint{1.510931in}{0.889012in}}%
\pgfpathlineto{\pgfqpoint{1.512864in}{0.891268in}}%
\pgfpathlineto{\pgfqpoint{1.513022in}{0.891453in}}%
\pgfpathlineto{\pgfqpoint{1.514958in}{0.893741in}}%
\pgfpathlineto{\pgfqpoint{1.515114in}{0.893926in}}%
\pgfpathlineto{\pgfqpoint{1.517037in}{0.896224in}}%
\pgfpathlineto{\pgfqpoint{1.517194in}{0.896409in}}%
\pgfpathlineto{\pgfqpoint{1.519009in}{0.898588in}}%
\pgfpathlineto{\pgfqpoint{1.519158in}{0.898773in}}%
\pgfpathlineto{\pgfqpoint{1.521028in}{0.901054in}}%
\pgfpathlineto{\pgfqpoint{1.521179in}{0.901239in}}%
\pgfpathlineto{\pgfqpoint{1.523160in}{0.903702in}}%
\pgfpathlineto{\pgfqpoint{1.523308in}{0.903887in}}%
\pgfpathlineto{\pgfqpoint{1.525242in}{0.906315in}}%
\pgfpathlineto{\pgfqpoint{1.525392in}{0.906500in}}%
\pgfpathlineto{\pgfqpoint{1.527226in}{0.908813in}}%
\pgfpathlineto{\pgfqpoint{1.527369in}{0.908998in}}%
\pgfpathlineto{\pgfqpoint{1.528860in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.529024in}{0.911024in}}%
\pgfpathlineto{\pgfqpoint{1.530827in}{0.913073in}}%
\pgfpathlineto{\pgfqpoint{1.530987in}{0.913258in}}%
\pgfpathlineto{\pgfqpoint{1.533021in}{0.915635in}}%
\pgfpathlineto{\pgfqpoint{1.533177in}{0.915820in}}%
\pgfpathlineto{\pgfqpoint{1.535157in}{0.918157in}}%
\pgfpathlineto{\pgfqpoint{1.535313in}{0.918342in}}%
\pgfpathlineto{\pgfqpoint{1.537197in}{0.920576in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.920762in}}%
\pgfpathlineto{\pgfqpoint{1.539280in}{0.923080in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{0.923265in}}%
\pgfpathlineto{\pgfqpoint{1.541262in}{0.925482in}}%
\pgfpathlineto{\pgfqpoint{1.541412in}{0.925667in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.927966in}}%
\pgfpathlineto{\pgfqpoint{1.543433in}{0.928151in}}%
\pgfpathlineto{\pgfqpoint{1.545268in}{0.930427in}}%
\pgfpathlineto{\pgfqpoint{1.545414in}{0.930612in}}%
\pgfpathlineto{\pgfqpoint{1.547319in}{0.933013in}}%
\pgfpathlineto{\pgfqpoint{1.547466in}{0.933199in}}%
\pgfpathlineto{\pgfqpoint{1.549378in}{0.935640in}}%
\pgfpathlineto{\pgfqpoint{1.549522in}{0.935825in}}%
\pgfpathlineto{\pgfqpoint{1.550559in}{0.937015in}}%
\pgfpathlineto{\pgfqpoint{1.552739in}{0.939522in}}%
\pgfpathlineto{\pgfqpoint{1.552899in}{0.939707in}}%
\pgfpathlineto{\pgfqpoint{1.554920in}{0.942042in}}%
\pgfpathlineto{\pgfqpoint{1.555079in}{0.942227in}}%
\pgfpathlineto{\pgfqpoint{1.557206in}{0.944733in}}%
\pgfpathlineto{\pgfqpoint{1.557361in}{0.944918in}}%
\pgfpathlineto{\pgfqpoint{1.559491in}{0.947459in}}%
\pgfpathlineto{\pgfqpoint{1.559648in}{0.947645in}}%
\pgfpathlineto{\pgfqpoint{1.561368in}{0.949665in}}%
\pgfpathlineto{\pgfqpoint{1.561527in}{0.949850in}}%
\pgfpathlineto{\pgfqpoint{1.563235in}{0.951877in}}%
\pgfpathlineto{\pgfqpoint{1.563391in}{0.952062in}}%
\pgfpathlineto{\pgfqpoint{1.565120in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{1.565271in}{0.954326in}}%
\pgfpathlineto{\pgfqpoint{1.567016in}{0.956451in}}%
\pgfpathlineto{\pgfqpoint{1.567166in}{0.956636in}}%
\pgfpathlineto{\pgfqpoint{1.568909in}{0.958781in}}%
\pgfpathlineto{\pgfqpoint{1.569058in}{0.958966in}}%
\pgfpathlineto{\pgfqpoint{1.570787in}{0.961116in}}%
\pgfpathlineto{\pgfqpoint{1.572743in}{0.963242in}}%
\pgfpathlineto{\pgfqpoint{1.572913in}{0.963427in}}%
\pgfpathlineto{\pgfqpoint{1.574830in}{0.965531in}}%
\pgfpathlineto{\pgfqpoint{1.574995in}{0.965716in}}%
\pgfpathlineto{\pgfqpoint{1.576985in}{0.967939in}}%
\pgfpathlineto{\pgfqpoint{1.577148in}{0.968124in}}%
\pgfpathlineto{\pgfqpoint{1.579152in}{0.970394in}}%
\pgfpathlineto{\pgfqpoint{1.579318in}{0.970580in}}%
\pgfpathlineto{\pgfqpoint{1.581329in}{0.972887in}}%
\pgfpathlineto{\pgfqpoint{1.581489in}{0.973072in}}%
\pgfpathlineto{\pgfqpoint{1.583465in}{0.975364in}}%
\pgfpathlineto{\pgfqpoint{1.583625in}{0.975549in}}%
\pgfpathlineto{\pgfqpoint{1.585540in}{0.977789in}}%
\pgfpathlineto{\pgfqpoint{1.585697in}{0.977975in}}%
\pgfpathlineto{\pgfqpoint{1.587543in}{0.980149in}}%
\pgfpathlineto{\pgfqpoint{1.587697in}{0.980334in}}%
\pgfpathlineto{\pgfqpoint{1.589597in}{0.982609in}}%
\pgfpathlineto{\pgfqpoint{1.589751in}{0.982794in}}%
\pgfpathlineto{\pgfqpoint{1.591732in}{0.985206in}}%
\pgfpathlineto{\pgfqpoint{1.591884in}{0.985391in}}%
\pgfpathlineto{\pgfqpoint{1.592870in}{0.986447in}}%
\pgfpathlineto{\pgfqpoint{1.593049in}{0.986632in}}%
\pgfpathlineto{\pgfqpoint{1.595005in}{0.988634in}}%
\pgfpathlineto{\pgfqpoint{1.595186in}{0.988819in}}%
\pgfpathlineto{\pgfqpoint{1.597074in}{0.990766in}}%
\pgfpathlineto{\pgfqpoint{1.597252in}{0.990951in}}%
\pgfpathlineto{\pgfqpoint{1.599130in}{0.992910in}}%
\pgfpathlineto{\pgfqpoint{1.599307in}{0.993095in}}%
\pgfpathlineto{\pgfqpoint{1.601185in}{0.995078in}}%
\pgfpathlineto{\pgfqpoint{1.601360in}{0.995264in}}%
\pgfpathlineto{\pgfqpoint{1.603376in}{0.997439in}}%
\pgfpathlineto{\pgfqpoint{1.603544in}{0.997625in}}%
\pgfpathlineto{\pgfqpoint{1.605643in}{0.999932in}}%
\pgfpathlineto{\pgfqpoint{1.605809in}{1.000117in}}%
\pgfpathlineto{\pgfqpoint{1.607710in}{1.002207in}}%
\pgfpathlineto{\pgfqpoint{1.607875in}{1.002392in}}%
\pgfpathlineto{\pgfqpoint{1.609987in}{1.004777in}}%
\pgfpathlineto{\pgfqpoint{1.610152in}{1.004962in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{1.007446in}}%
\pgfpathlineto{\pgfqpoint{1.612479in}{1.007631in}}%
\pgfpathlineto{\pgfqpoint{1.614071in}{1.009403in}}%
\pgfpathlineto{\pgfqpoint{1.614271in}{1.009588in}}%
\pgfpathlineto{\pgfqpoint{1.616262in}{1.011416in}}%
\pgfpathlineto{\pgfqpoint{1.616461in}{1.011601in}}%
\pgfpathlineto{\pgfqpoint{1.618464in}{1.013467in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{1.013652in}}%
\pgfpathlineto{\pgfqpoint{1.620524in}{1.015391in}}%
\pgfpathlineto{\pgfqpoint{1.620718in}{1.015576in}}%
\pgfpathlineto{\pgfqpoint{1.622653in}{1.017416in}}%
\pgfpathlineto{\pgfqpoint{1.622851in}{1.017601in}}%
\pgfpathlineto{\pgfqpoint{1.624812in}{1.019494in}}%
\pgfpathlineto{\pgfqpoint{1.625006in}{1.019679in}}%
\pgfpathlineto{\pgfqpoint{1.627171in}{1.021824in}}%
\pgfpathlineto{\pgfqpoint{1.627356in}{1.022009in}}%
\pgfpathlineto{\pgfqpoint{1.629723in}{1.024414in}}%
\pgfpathlineto{\pgfqpoint{1.629901in}{1.024599in}}%
\pgfpathlineto{\pgfqpoint{1.632172in}{1.026929in}}%
\pgfpathlineto{\pgfqpoint{1.632353in}{1.027114in}}%
\pgfpathlineto{\pgfqpoint{1.634460in}{1.029287in}}%
\pgfpathlineto{\pgfqpoint{1.634639in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.635800in}{1.030557in}}%
\pgfpathlineto{\pgfqpoint{1.636034in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.638940in}{1.033089in}}%
\pgfpathlineto{\pgfqpoint{1.639169in}{1.033274in}}%
\pgfpathlineto{\pgfqpoint{1.641303in}{1.034964in}}%
\pgfpathlineto{\pgfqpoint{1.641535in}{1.035149in}}%
\pgfpathlineto{\pgfqpoint{1.643966in}{1.037137in}}%
\pgfpathlineto{\pgfqpoint{1.644187in}{1.037323in}}%
\pgfpathlineto{\pgfqpoint{1.646444in}{1.039179in}}%
\pgfpathlineto{\pgfqpoint{1.646669in}{1.039364in}}%
\pgfpathlineto{\pgfqpoint{1.648769in}{1.041101in}}%
\pgfpathlineto{\pgfqpoint{1.648990in}{1.041286in}}%
\pgfpathlineto{\pgfqpoint{1.651038in}{1.042996in}}%
\pgfpathlineto{\pgfqpoint{1.651258in}{1.043181in}}%
\pgfpathlineto{\pgfqpoint{1.653356in}{1.044963in}}%
\pgfpathlineto{\pgfqpoint{1.653572in}{1.045148in}}%
\pgfpathlineto{\pgfqpoint{1.655659in}{1.046945in}}%
\pgfpathlineto{\pgfqpoint{1.655872in}{1.047130in}}%
\pgfpathlineto{\pgfqpoint{1.656925in}{1.047920in}}%
\pgfpathlineto{\pgfqpoint{1.659537in}{1.049446in}}%
\pgfpathlineto{\pgfqpoint{1.659849in}{1.049631in}}%
\pgfpathlineto{\pgfqpoint{1.663362in}{1.051798in}}%
\pgfpathlineto{\pgfqpoint{1.663662in}{1.051984in}}%
\pgfpathlineto{\pgfqpoint{1.666696in}{1.053868in}}%
\pgfpathlineto{\pgfqpoint{1.666997in}{1.054053in}}%
\pgfpathlineto{\pgfqpoint{1.669531in}{1.055622in}}%
\pgfpathlineto{\pgfqpoint{1.669829in}{1.055807in}}%
\pgfpathlineto{\pgfqpoint{1.672275in}{1.057340in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.057525in}}%
\pgfpathlineto{\pgfqpoint{1.675039in}{1.059103in}}%
\pgfpathlineto{\pgfqpoint{1.675328in}{1.059288in}}%
\pgfpathlineto{\pgfqpoint{1.677210in}{1.060456in}}%
\pgfpathlineto{\pgfqpoint{1.681579in}{1.061897in}}%
\pgfpathlineto{\pgfqpoint{1.682132in}{1.062082in}}%
\pgfpathlineto{\pgfqpoint{1.686445in}{1.063548in}}%
\pgfpathlineto{\pgfqpoint{1.686985in}{1.063733in}}%
\pgfpathlineto{\pgfqpoint{1.692766in}{1.065826in}}%
\pgfpathlineto{\pgfqpoint{1.693287in}{1.066011in}}%
\pgfpathlineto{\pgfqpoint{1.696881in}{1.067287in}}%
\pgfpathlineto{\pgfqpoint{1.714541in}{1.067287in}}%
\pgfpathlineto{\pgfqpoint{1.714541in}{1.067287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485951in}{0.346605in}}{\pgfqpoint{1.228590in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.305011in}{0.672826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485951in}{0.346605in}}{\pgfqpoint{1.228590in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305011in}{0.672826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485951in}{0.346605in}}%
\pgfpathlineto{\pgfqpoint{0.485951in}{1.101605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714541in}{0.346605in}}%
\pgfpathlineto{\pgfqpoint{1.714541in}{1.101605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485951in}{0.346605in}}%
\pgfpathlineto{\pgfqpoint{1.714541in}{0.346605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485951in}{1.101605in}}%
\pgfpathlineto{\pgfqpoint{1.714541in}{1.101605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351674in,y=0.569871in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 42.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585951in,y=0.923827in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Orkut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960259in}{0.346605in}}%
\pgfpathlineto{\pgfqpoint{3.188849in}{0.346605in}}%
\pgfpathlineto{\pgfqpoint{3.188849in}{1.101605in}}%
\pgfpathlineto{\pgfqpoint{1.960259in}{1.101605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960259in,y=0.297994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369789in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369789in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369789in,y=0.297994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779319in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779319in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779319in,y=0.297994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188849in,y=0.297994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083540in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083540in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155655in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155655in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206821in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206821in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246508in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246508in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278935in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278935in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306352in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306352in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330102in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330102in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351050in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351050in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493070in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493070in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565185in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565185in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616351in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616351in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656038in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656038in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688465in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688465in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715882in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715882in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739631in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739631in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760580in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760580in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902600in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902600in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974714in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974714in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025881in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025881in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065568in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065568in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097995in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097995in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125412in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125412in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149161in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149161in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170110in}{0.346605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170110in}{1.101605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{0.380923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{0.380923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{0.724105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{0.724105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{1.067287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{1.067287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{0.449560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{0.449560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{0.518196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{0.518196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{0.586832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{0.586832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{0.655469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{0.655469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{0.792741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{0.792741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{0.861378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{0.861378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{0.930014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{0.930014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960259in}{0.998650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188849in}{0.998650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960259in}{0.346605in}}{\pgfqpoint{1.228590in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958592in}{0.411480in}}%
\pgfpathlineto{\pgfqpoint{1.960349in}{0.411663in}}%
\pgfpathlineto{\pgfqpoint{1.973047in}{0.413065in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{0.413249in}}%
\pgfpathlineto{\pgfqpoint{1.988805in}{0.414900in}}%
\pgfpathlineto{\pgfqpoint{1.990314in}{0.415083in}}%
\pgfpathlineto{\pgfqpoint{2.001948in}{0.416502in}}%
\pgfpathlineto{\pgfqpoint{2.003420in}{0.416686in}}%
\pgfpathlineto{\pgfqpoint{2.018245in}{0.418663in}}%
\pgfpathlineto{\pgfqpoint{2.019525in}{0.418844in}}%
\pgfpathlineto{\pgfqpoint{2.032464in}{0.420615in}}%
\pgfpathlineto{\pgfqpoint{2.033734in}{0.420799in}}%
\pgfpathlineto{\pgfqpoint{2.044581in}{0.422354in}}%
\pgfpathlineto{\pgfqpoint{2.045932in}{0.422536in}}%
\pgfpathlineto{\pgfqpoint{2.060793in}{0.424803in}}%
\pgfpathlineto{\pgfqpoint{2.062103in}{0.424985in}}%
\pgfpathlineto{\pgfqpoint{2.073663in}{0.426803in}}%
\pgfpathlineto{\pgfqpoint{2.074765in}{0.426985in}}%
\pgfpathlineto{\pgfqpoint{2.083630in}{0.428379in}}%
\pgfpathlineto{\pgfqpoint{2.084716in}{0.428562in}}%
\pgfpathlineto{\pgfqpoint{2.095601in}{0.430383in}}%
\pgfpathlineto{\pgfqpoint{2.096658in}{0.430566in}}%
\pgfpathlineto{\pgfqpoint{2.102711in}{0.431547in}}%
\pgfpathlineto{\pgfqpoint{2.103806in}{0.431730in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{0.433563in}}%
\pgfpathlineto{\pgfqpoint{2.115166in}{0.433745in}}%
\pgfpathlineto{\pgfqpoint{2.123513in}{0.435261in}}%
\pgfpathlineto{\pgfqpoint{2.124541in}{0.435447in}}%
\pgfpathlineto{\pgfqpoint{2.132689in}{0.436966in}}%
\pgfpathlineto{\pgfqpoint{2.133715in}{0.437150in}}%
\pgfpathlineto{\pgfqpoint{2.142678in}{0.438892in}}%
\pgfpathlineto{\pgfqpoint{2.143665in}{0.439075in}}%
\pgfpathlineto{\pgfqpoint{2.149715in}{0.440228in}}%
\pgfpathlineto{\pgfqpoint{2.150724in}{0.440413in}}%
\pgfpathlineto{\pgfqpoint{2.158860in}{0.442053in}}%
\pgfpathlineto{\pgfqpoint{2.159717in}{0.442236in}}%
\pgfpathlineto{\pgfqpoint{2.168345in}{0.444032in}}%
\pgfpathlineto{\pgfqpoint{2.169241in}{0.444217in}}%
\pgfpathlineto{\pgfqpoint{2.175756in}{0.445565in}}%
\pgfpathlineto{\pgfqpoint{2.176588in}{0.445749in}}%
\pgfpathlineto{\pgfqpoint{2.182181in}{0.446936in}}%
\pgfpathlineto{\pgfqpoint{2.183009in}{0.447119in}}%
\pgfpathlineto{\pgfqpoint{2.190686in}{0.448831in}}%
\pgfpathlineto{\pgfqpoint{2.191561in}{0.449015in}}%
\pgfpathlineto{\pgfqpoint{2.197741in}{0.450384in}}%
\pgfpathlineto{\pgfqpoint{2.198536in}{0.450567in}}%
\pgfpathlineto{\pgfqpoint{2.203839in}{0.451769in}}%
\pgfpathlineto{\pgfqpoint{2.204640in}{0.451953in}}%
\pgfpathlineto{\pgfqpoint{2.212114in}{0.453730in}}%
\pgfpathlineto{\pgfqpoint{2.212944in}{0.453914in}}%
\pgfpathlineto{\pgfqpoint{2.218028in}{0.455125in}}%
\pgfpathlineto{\pgfqpoint{2.218716in}{0.455309in}}%
\pgfpathlineto{\pgfqpoint{2.227948in}{0.457666in}}%
\pgfpathlineto{\pgfqpoint{2.228658in}{0.457850in}}%
\pgfpathlineto{\pgfqpoint{2.237017in}{0.460019in}}%
\pgfpathlineto{\pgfqpoint{2.237775in}{0.460204in}}%
\pgfpathlineto{\pgfqpoint{2.245358in}{0.462191in}}%
\pgfpathlineto{\pgfqpoint{2.246055in}{0.462373in}}%
\pgfpathlineto{\pgfqpoint{2.251709in}{0.463884in}}%
\pgfpathlineto{\pgfqpoint{2.252451in}{0.464068in}}%
\pgfpathlineto{\pgfqpoint{2.259370in}{0.465960in}}%
\pgfpathlineto{\pgfqpoint{2.260072in}{0.466144in}}%
\pgfpathlineto{\pgfqpoint{2.264550in}{0.467358in}}%
\pgfpathlineto{\pgfqpoint{2.265312in}{0.467543in}}%
\pgfpathlineto{\pgfqpoint{2.271108in}{0.469161in}}%
\pgfpathlineto{\pgfqpoint{2.271773in}{0.469346in}}%
\pgfpathlineto{\pgfqpoint{2.277649in}{0.471056in}}%
\pgfpathlineto{\pgfqpoint{2.278343in}{0.471239in}}%
\pgfpathlineto{\pgfqpoint{2.283988in}{0.472873in}}%
\pgfpathlineto{\pgfqpoint{2.284642in}{0.473056in}}%
\pgfpathlineto{\pgfqpoint{2.289794in}{0.474589in}}%
\pgfpathlineto{\pgfqpoint{2.290442in}{0.474772in}}%
\pgfpathlineto{\pgfqpoint{2.294652in}{0.476034in}}%
\pgfpathlineto{\pgfqpoint{2.298499in}{0.477152in}}%
\pgfpathlineto{\pgfqpoint{2.299109in}{0.477337in}}%
\pgfpathlineto{\pgfqpoint{2.303729in}{0.478758in}}%
\pgfpathlineto{\pgfqpoint{2.304353in}{0.478944in}}%
\pgfpathlineto{\pgfqpoint{2.308733in}{0.480326in}}%
\pgfpathlineto{\pgfqpoint{2.309372in}{0.480511in}}%
\pgfpathlineto{\pgfqpoint{2.314168in}{0.482021in}}%
\pgfpathlineto{\pgfqpoint{2.314769in}{0.482206in}}%
\pgfpathlineto{\pgfqpoint{2.320559in}{0.484132in}}%
\pgfpathlineto{\pgfqpoint{2.321122in}{0.484316in}}%
\pgfpathlineto{\pgfqpoint{2.325089in}{0.485626in}}%
\pgfpathlineto{\pgfqpoint{2.325689in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.330741in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{2.331333in}{0.487683in}}%
\pgfpathlineto{\pgfqpoint{2.334882in}{0.488854in}}%
\pgfpathlineto{\pgfqpoint{2.335438in}{0.489039in}}%
\pgfpathlineto{\pgfqpoint{2.339414in}{0.490410in}}%
\pgfpathlineto{\pgfqpoint{2.339962in}{0.490593in}}%
\pgfpathlineto{\pgfqpoint{2.344507in}{0.492156in}}%
\pgfpathlineto{\pgfqpoint{2.345049in}{0.492341in}}%
\pgfpathlineto{\pgfqpoint{2.349023in}{0.493726in}}%
\pgfpathlineto{\pgfqpoint{2.349557in}{0.493909in}}%
\pgfpathlineto{\pgfqpoint{2.353584in}{0.495355in}}%
\pgfpathlineto{\pgfqpoint{2.354153in}{0.495539in}}%
\pgfpathlineto{\pgfqpoint{2.358173in}{0.496950in}}%
\pgfpathlineto{\pgfqpoint{2.358709in}{0.497135in}}%
\pgfpathlineto{\pgfqpoint{2.362424in}{0.498461in}}%
\pgfpathlineto{\pgfqpoint{2.362915in}{0.498646in}}%
\pgfpathlineto{\pgfqpoint{2.366812in}{0.500084in}}%
\pgfpathlineto{\pgfqpoint{2.367300in}{0.500269in}}%
\pgfpathlineto{\pgfqpoint{2.371169in}{0.501735in}}%
\pgfpathlineto{\pgfqpoint{2.371680in}{0.501920in}}%
\pgfpathlineto{\pgfqpoint{2.376354in}{0.503687in}}%
\pgfpathlineto{\pgfqpoint{2.376851in}{0.503872in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{2.382303in}{0.506016in}}%
\pgfpathlineto{\pgfqpoint{2.386455in}{0.507667in}}%
\pgfpathlineto{\pgfqpoint{2.386888in}{0.507853in}}%
\pgfpathlineto{\pgfqpoint{2.390175in}{0.509156in}}%
\pgfpathlineto{\pgfqpoint{2.390646in}{0.509340in}}%
\pgfpathlineto{\pgfqpoint{2.394625in}{0.510907in}}%
\pgfpathlineto{\pgfqpoint{2.395123in}{0.511092in}}%
\pgfpathlineto{\pgfqpoint{2.399438in}{0.512856in}}%
\pgfpathlineto{\pgfqpoint{2.399893in}{0.513041in}}%
\pgfpathlineto{\pgfqpoint{2.403249in}{0.514410in}}%
\pgfpathlineto{\pgfqpoint{2.403716in}{0.514594in}}%
\pgfpathlineto{\pgfqpoint{2.407301in}{0.516106in}}%
\pgfpathlineto{\pgfqpoint{2.407783in}{0.516291in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{0.517880in}}%
\pgfpathlineto{\pgfqpoint{2.412103in}{0.518065in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{0.519847in}}%
\pgfpathlineto{\pgfqpoint{2.416738in}{0.520031in}}%
\pgfpathlineto{\pgfqpoint{2.420423in}{0.521625in}}%
\pgfpathlineto{\pgfqpoint{2.420844in}{0.521810in}}%
\pgfpathlineto{\pgfqpoint{2.424453in}{0.523405in}}%
\pgfpathlineto{\pgfqpoint{2.424894in}{0.523590in}}%
\pgfpathlineto{\pgfqpoint{2.427839in}{0.524886in}}%
\pgfpathlineto{\pgfqpoint{2.428269in}{0.525071in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{0.526720in}}%
\pgfpathlineto{\pgfqpoint{2.432471in}{0.526904in}}%
\pgfpathlineto{\pgfqpoint{2.436112in}{0.528530in}}%
\pgfpathlineto{\pgfqpoint{2.436506in}{0.528714in}}%
\pgfpathlineto{\pgfqpoint{2.439751in}{0.530177in}}%
\pgfpathlineto{\pgfqpoint{2.440153in}{0.530362in}}%
\pgfpathlineto{\pgfqpoint{2.443626in}{0.531978in}}%
\pgfpathlineto{\pgfqpoint{2.444010in}{0.532162in}}%
\pgfpathlineto{\pgfqpoint{2.447401in}{0.533773in}}%
\pgfpathlineto{\pgfqpoint{2.447815in}{0.533958in}}%
\pgfpathlineto{\pgfqpoint{2.451013in}{0.535402in}}%
\pgfpathlineto{\pgfqpoint{2.451404in}{0.535587in}}%
\pgfpathlineto{\pgfqpoint{2.454520in}{0.537021in}}%
\pgfpathlineto{\pgfqpoint{2.454912in}{0.537206in}}%
\pgfpathlineto{\pgfqpoint{2.458003in}{0.538658in}}%
\pgfpathlineto{\pgfqpoint{2.458363in}{0.538843in}}%
\pgfpathlineto{\pgfqpoint{2.461623in}{0.540419in}}%
\pgfpathlineto{\pgfqpoint{2.462013in}{0.540604in}}%
\pgfpathlineto{\pgfqpoint{2.465210in}{0.542182in}}%
\pgfpathlineto{\pgfqpoint{2.465582in}{0.542367in}}%
\pgfpathlineto{\pgfqpoint{2.468795in}{0.543989in}}%
\pgfpathlineto{\pgfqpoint{2.469149in}{0.544174in}}%
\pgfpathlineto{\pgfqpoint{2.471429in}{0.545288in}}%
\pgfpathlineto{\pgfqpoint{2.471838in}{0.545472in}}%
\pgfpathlineto{\pgfqpoint{2.475352in}{0.547208in}}%
\pgfpathlineto{\pgfqpoint{2.475716in}{0.547393in}}%
\pgfpathlineto{\pgfqpoint{2.479109in}{0.549102in}}%
\pgfpathlineto{\pgfqpoint{2.479479in}{0.549287in}}%
\pgfpathlineto{\pgfqpoint{2.482668in}{0.550919in}}%
\pgfpathlineto{\pgfqpoint{2.483028in}{0.551103in}}%
\pgfpathlineto{\pgfqpoint{2.486328in}{0.552836in}}%
\pgfpathlineto{\pgfqpoint{2.486674in}{0.553021in}}%
\pgfpathlineto{\pgfqpoint{2.489748in}{0.554658in}}%
\pgfpathlineto{\pgfqpoint{2.490090in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{2.492724in}{0.556243in}}%
\pgfpathlineto{\pgfqpoint{2.493094in}{0.556427in}}%
\pgfpathlineto{\pgfqpoint{2.496541in}{0.558222in}}%
\pgfpathlineto{\pgfqpoint{2.496904in}{0.558406in}}%
\pgfpathlineto{\pgfqpoint{2.500138in}{0.560116in}}%
\pgfpathlineto{\pgfqpoint{2.500486in}{0.560301in}}%
\pgfpathlineto{\pgfqpoint{2.504116in}{0.562290in}}%
\pgfpathlineto{\pgfqpoint{2.504473in}{0.562474in}}%
\pgfpathlineto{\pgfqpoint{2.507785in}{0.564314in}}%
\pgfpathlineto{\pgfqpoint{2.508151in}{0.564498in}}%
\pgfpathlineto{\pgfqpoint{2.510892in}{0.566019in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{0.566203in}}%
\pgfpathlineto{\pgfqpoint{2.513658in}{0.567541in}}%
\pgfpathlineto{\pgfqpoint{2.513998in}{0.567725in}}%
\pgfpathlineto{\pgfqpoint{2.516661in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{2.516994in}{0.569435in}}%
\pgfpathlineto{\pgfqpoint{2.520405in}{0.571329in}}%
\pgfpathlineto{\pgfqpoint{2.520727in}{0.571513in}}%
\pgfpathlineto{\pgfqpoint{2.523912in}{0.573309in}}%
\pgfpathlineto{\pgfqpoint{2.524276in}{0.573493in}}%
\pgfpathlineto{\pgfqpoint{2.527155in}{0.575130in}}%
\pgfpathlineto{\pgfqpoint{2.527496in}{0.575314in}}%
\pgfpathlineto{\pgfqpoint{2.530591in}{0.577125in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{0.577309in}}%
\pgfpathlineto{\pgfqpoint{2.533639in}{0.578914in}}%
\pgfpathlineto{\pgfqpoint{2.533951in}{0.579099in}}%
\pgfpathlineto{\pgfqpoint{2.536508in}{0.580616in}}%
\pgfpathlineto{\pgfqpoint{2.536810in}{0.580800in}}%
\pgfpathlineto{\pgfqpoint{2.539315in}{0.582308in}}%
\pgfpathlineto{\pgfqpoint{2.539628in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{2.542381in}{0.584201in}}%
\pgfpathlineto{\pgfqpoint{2.542674in}{0.584385in}}%
\pgfpathlineto{\pgfqpoint{2.544512in}{0.585474in}}%
\pgfpathlineto{\pgfqpoint{2.544845in}{0.585658in}}%
\pgfpathlineto{\pgfqpoint{2.547497in}{0.587208in}}%
\pgfpathlineto{\pgfqpoint{2.547811in}{0.587392in}}%
\pgfpathlineto{\pgfqpoint{2.550229in}{0.588812in}}%
\pgfpathlineto{\pgfqpoint{2.550522in}{0.588996in}}%
\pgfpathlineto{\pgfqpoint{2.553096in}{0.590548in}}%
\pgfpathlineto{\pgfqpoint{2.553410in}{0.590732in}}%
\pgfpathlineto{\pgfqpoint{2.556239in}{0.592491in}}%
\pgfpathlineto{\pgfqpoint{2.556534in}{0.592675in}}%
\pgfpathlineto{\pgfqpoint{2.559004in}{0.594211in}}%
\pgfpathlineto{\pgfqpoint{2.559297in}{0.594396in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{0.596081in}}%
\pgfpathlineto{\pgfqpoint{2.562218in}{0.596265in}}%
\pgfpathlineto{\pgfqpoint{2.565349in}{0.598343in}}%
\pgfpathlineto{\pgfqpoint{2.565639in}{0.598527in}}%
\pgfpathlineto{\pgfqpoint{2.568209in}{0.600227in}}%
\pgfpathlineto{\pgfqpoint{2.568492in}{0.600412in}}%
\pgfpathlineto{\pgfqpoint{2.570866in}{0.601991in}}%
\pgfpathlineto{\pgfqpoint{2.571164in}{0.602176in}}%
\pgfpathlineto{\pgfqpoint{2.573704in}{0.603753in}}%
\pgfpathlineto{\pgfqpoint{2.574003in}{0.603937in}}%
\pgfpathlineto{\pgfqpoint{2.576488in}{0.605503in}}%
\pgfpathlineto{\pgfqpoint{2.576783in}{0.605687in}}%
\pgfpathlineto{\pgfqpoint{2.579733in}{0.607620in}}%
\pgfpathlineto{\pgfqpoint{2.580036in}{0.607805in}}%
\pgfpathlineto{\pgfqpoint{2.582502in}{0.609416in}}%
\pgfpathlineto{\pgfqpoint{2.582773in}{0.609600in}}%
\pgfpathlineto{\pgfqpoint{2.585434in}{0.611386in}}%
\pgfpathlineto{\pgfqpoint{2.585722in}{0.611570in}}%
\pgfpathlineto{\pgfqpoint{2.588500in}{0.613479in}}%
\pgfpathlineto{\pgfqpoint{2.588773in}{0.613663in}}%
\pgfpathlineto{\pgfqpoint{2.591236in}{0.615360in}}%
\pgfpathlineto{\pgfqpoint{2.591506in}{0.615544in}}%
\pgfpathlineto{\pgfqpoint{2.593801in}{0.617136in}}%
\pgfpathlineto{\pgfqpoint{2.594075in}{0.617320in}}%
\pgfpathlineto{\pgfqpoint{2.596696in}{0.619200in}}%
\pgfpathlineto{\pgfqpoint{2.596947in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.599178in}{0.620977in}}%
\pgfpathlineto{\pgfqpoint{2.599431in}{0.621161in}}%
\pgfpathlineto{\pgfqpoint{2.601007in}{0.622233in}}%
\pgfpathlineto{\pgfqpoint{2.603683in}{0.624043in}}%
\pgfpathlineto{\pgfqpoint{2.603949in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{2.606369in}{0.625874in}}%
\pgfpathlineto{\pgfqpoint{2.606629in}{0.626059in}}%
\pgfpathlineto{\pgfqpoint{2.609149in}{0.627810in}}%
\pgfpathlineto{\pgfqpoint{2.609409in}{0.627996in}}%
\pgfpathlineto{\pgfqpoint{2.612118in}{0.629928in}}%
\pgfpathlineto{\pgfqpoint{2.612382in}{0.630113in}}%
\pgfpathlineto{\pgfqpoint{2.614784in}{0.631830in}}%
\pgfpathlineto{\pgfqpoint{2.615048in}{0.632015in}}%
\pgfpathlineto{\pgfqpoint{2.617294in}{0.633631in}}%
\pgfpathlineto{\pgfqpoint{2.617540in}{0.633816in}}%
\pgfpathlineto{\pgfqpoint{2.619635in}{0.635331in}}%
\pgfpathlineto{\pgfqpoint{2.619884in}{0.635516in}}%
\pgfpathlineto{\pgfqpoint{2.622401in}{0.637411in}}%
\pgfpathlineto{\pgfqpoint{2.622645in}{0.637596in}}%
\pgfpathlineto{\pgfqpoint{2.625323in}{0.639661in}}%
\pgfpathlineto{\pgfqpoint{2.625564in}{0.639847in}}%
\pgfpathlineto{\pgfqpoint{2.628179in}{0.641894in}}%
\pgfpathlineto{\pgfqpoint{2.628414in}{0.642079in}}%
\pgfpathlineto{\pgfqpoint{2.630967in}{0.644106in}}%
\pgfpathlineto{\pgfqpoint{2.631208in}{0.644291in}}%
\pgfpathlineto{\pgfqpoint{2.632584in}{0.645287in}}%
\pgfpathlineto{\pgfqpoint{2.632848in}{0.645472in}}%
\pgfpathlineto{\pgfqpoint{2.635319in}{0.647265in}}%
\pgfpathlineto{\pgfqpoint{2.635576in}{0.647450in}}%
\pgfpathlineto{\pgfqpoint{2.637866in}{0.649121in}}%
\pgfpathlineto{\pgfqpoint{2.638106in}{0.649306in}}%
\pgfpathlineto{\pgfqpoint{2.640675in}{0.651239in}}%
\pgfpathlineto{\pgfqpoint{2.640921in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.643271in}{0.653201in}}%
\pgfpathlineto{\pgfqpoint{2.643524in}{0.653386in}}%
\pgfpathlineto{\pgfqpoint{2.645814in}{0.655139in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{0.655324in}}%
\pgfpathlineto{\pgfqpoint{2.648144in}{0.656938in}}%
\pgfpathlineto{\pgfqpoint{2.648377in}{0.657123in}}%
\pgfpathlineto{\pgfqpoint{2.661771in}{0.668041in}}%
\pgfpathlineto{\pgfqpoint{2.664122in}{0.670058in}}%
\pgfpathlineto{\pgfqpoint{2.664338in}{0.670243in}}%
\pgfpathlineto{\pgfqpoint{2.665729in}{0.671348in}}%
\pgfpathlineto{\pgfqpoint{2.665968in}{0.671533in}}%
\pgfpathlineto{\pgfqpoint{2.668450in}{0.673472in}}%
\pgfpathlineto{\pgfqpoint{2.668682in}{0.673657in}}%
\pgfpathlineto{\pgfqpoint{2.671110in}{0.675579in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{0.675764in}}%
\pgfpathlineto{\pgfqpoint{2.673768in}{0.677712in}}%
\pgfpathlineto{\pgfqpoint{2.674007in}{0.677897in}}%
\pgfpathlineto{\pgfqpoint{2.676356in}{0.679810in}}%
\pgfpathlineto{\pgfqpoint{2.676586in}{0.679995in}}%
\pgfpathlineto{\pgfqpoint{2.678903in}{0.681907in}}%
\pgfpathlineto{\pgfqpoint{2.679124in}{0.682092in}}%
\pgfpathlineto{\pgfqpoint{2.681264in}{0.683866in}}%
\pgfpathlineto{\pgfqpoint{2.681481in}{0.684051in}}%
\pgfpathlineto{\pgfqpoint{2.683220in}{0.685465in}}%
\pgfpathlineto{\pgfqpoint{2.683445in}{0.685650in}}%
\pgfpathlineto{\pgfqpoint{2.685458in}{0.687347in}}%
\pgfpathlineto{\pgfqpoint{2.685676in}{0.687532in}}%
\pgfpathlineto{\pgfqpoint{2.687590in}{0.689154in}}%
\pgfpathlineto{\pgfqpoint{2.687806in}{0.689340in}}%
\pgfpathlineto{\pgfqpoint{2.689868in}{0.691132in}}%
\pgfpathlineto{\pgfqpoint{2.690072in}{0.691317in}}%
\pgfpathlineto{\pgfqpoint{2.692489in}{0.693491in}}%
\pgfpathlineto{\pgfqpoint{2.692688in}{0.693676in}}%
\pgfpathlineto{\pgfqpoint{2.694721in}{0.695492in}}%
\pgfpathlineto{\pgfqpoint{2.694920in}{0.695677in}}%
\pgfpathlineto{\pgfqpoint{2.697162in}{0.697732in}}%
\pgfpathlineto{\pgfqpoint{2.697365in}{0.697918in}}%
\pgfpathlineto{\pgfqpoint{2.699611in}{0.700009in}}%
\pgfpathlineto{\pgfqpoint{2.699808in}{0.700194in}}%
\pgfpathlineto{\pgfqpoint{2.700998in}{0.701191in}}%
\pgfpathlineto{\pgfqpoint{2.701238in}{0.701376in}}%
\pgfpathlineto{\pgfqpoint{2.702680in}{0.702476in}}%
\pgfpathlineto{\pgfqpoint{2.702929in}{0.702660in}}%
\pgfpathlineto{\pgfqpoint{2.704397in}{0.703797in}}%
\pgfpathlineto{\pgfqpoint{2.704631in}{0.703982in}}%
\pgfpathlineto{\pgfqpoint{2.706741in}{0.705746in}}%
\pgfpathlineto{\pgfqpoint{2.706960in}{0.705931in}}%
\pgfpathlineto{\pgfqpoint{2.709488in}{0.708125in}}%
\pgfpathlineto{\pgfqpoint{2.709698in}{0.708310in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{0.709931in}}%
\pgfpathlineto{\pgfqpoint{2.711842in}{0.710115in}}%
\pgfpathlineto{\pgfqpoint{2.713242in}{0.711250in}}%
\pgfpathlineto{\pgfqpoint{2.713449in}{0.711434in}}%
\pgfpathlineto{\pgfqpoint{2.715754in}{0.713491in}}%
\pgfpathlineto{\pgfqpoint{2.715959in}{0.713675in}}%
\pgfpathlineto{\pgfqpoint{2.718308in}{0.715807in}}%
\pgfpathlineto{\pgfqpoint{2.718512in}{0.715992in}}%
\pgfpathlineto{\pgfqpoint{2.720797in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{2.720996in}{0.718275in}}%
\pgfpathlineto{\pgfqpoint{2.723336in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{2.723535in}{0.720649in}}%
\pgfpathlineto{\pgfqpoint{2.725835in}{0.722828in}}%
\pgfpathlineto{\pgfqpoint{2.726026in}{0.723013in}}%
\pgfpathlineto{\pgfqpoint{2.728331in}{0.725229in}}%
\pgfpathlineto{\pgfqpoint{2.728526in}{0.725414in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{0.727579in}}%
\pgfpathlineto{\pgfqpoint{2.730943in}{0.727763in}}%
\pgfpathlineto{\pgfqpoint{2.733155in}{0.729942in}}%
\pgfpathlineto{\pgfqpoint{2.733343in}{0.730127in}}%
\pgfpathlineto{\pgfqpoint{2.735676in}{0.732474in}}%
\pgfpathlineto{\pgfqpoint{2.735856in}{0.732659in}}%
\pgfpathlineto{\pgfqpoint{2.738068in}{0.734901in}}%
\pgfpathlineto{\pgfqpoint{2.738250in}{0.735086in}}%
\pgfpathlineto{\pgfqpoint{2.739575in}{0.736335in}}%
\pgfpathlineto{\pgfqpoint{2.739785in}{0.736520in}}%
\pgfpathlineto{\pgfqpoint{2.742009in}{0.738483in}}%
\pgfpathlineto{\pgfqpoint{2.742224in}{0.738667in}}%
\pgfpathlineto{\pgfqpoint{2.744438in}{0.740648in}}%
\pgfpathlineto{\pgfqpoint{2.744638in}{0.740833in}}%
\pgfpathlineto{\pgfqpoint{2.746401in}{0.742380in}}%
\pgfpathlineto{\pgfqpoint{2.746609in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{2.748499in}{0.744262in}}%
\pgfpathlineto{\pgfqpoint{2.748705in}{0.744447in}}%
\pgfpathlineto{\pgfqpoint{2.750518in}{0.746085in}}%
\pgfpathlineto{\pgfqpoint{2.755160in}{0.750440in}}%
\pgfpathlineto{\pgfqpoint{2.757116in}{0.752299in}}%
\pgfpathlineto{\pgfqpoint{2.757305in}{0.752484in}}%
\pgfpathlineto{\pgfqpoint{2.759381in}{0.754498in}}%
\pgfpathlineto{\pgfqpoint{2.759571in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{2.761698in}{0.756783in}}%
\pgfpathlineto{\pgfqpoint{2.761883in}{0.756968in}}%
\pgfpathlineto{\pgfqpoint{2.764038in}{0.759129in}}%
\pgfpathlineto{\pgfqpoint{2.764219in}{0.759314in}}%
\pgfpathlineto{\pgfqpoint{2.766328in}{0.761451in}}%
\pgfpathlineto{\pgfqpoint{2.766516in}{0.761636in}}%
\pgfpathlineto{\pgfqpoint{2.768737in}{0.763933in}}%
\pgfpathlineto{\pgfqpoint{2.768918in}{0.764118in}}%
\pgfpathlineto{\pgfqpoint{2.771044in}{0.766336in}}%
\pgfpathlineto{\pgfqpoint{2.771219in}{0.766521in}}%
\pgfpathlineto{\pgfqpoint{2.773404in}{0.768841in}}%
\pgfpathlineto{\pgfqpoint{2.773579in}{0.769025in}}%
\pgfpathlineto{\pgfqpoint{2.775636in}{0.771223in}}%
\pgfpathlineto{\pgfqpoint{2.775809in}{0.771408in}}%
\pgfpathlineto{\pgfqpoint{2.777856in}{0.773622in}}%
\pgfpathlineto{\pgfqpoint{2.778027in}{0.773807in}}%
\pgfpathlineto{\pgfqpoint{2.779967in}{0.775916in}}%
\pgfpathlineto{\pgfqpoint{2.783748in}{0.779598in}}%
\pgfpathlineto{\pgfqpoint{2.783933in}{0.779783in}}%
\pgfpathlineto{\pgfqpoint{2.797465in}{0.794506in}}%
\pgfpathlineto{\pgfqpoint{2.802766in}{0.800331in}}%
\pgfpathlineto{\pgfqpoint{2.802963in}{0.800516in}}%
\pgfpathlineto{\pgfqpoint{2.804154in}{0.801645in}}%
\pgfpathlineto{\pgfqpoint{2.804358in}{0.801830in}}%
\pgfpathlineto{\pgfqpoint{2.805540in}{0.802958in}}%
\pgfpathlineto{\pgfqpoint{2.805735in}{0.803143in}}%
\pgfpathlineto{\pgfqpoint{2.806912in}{0.804273in}}%
\pgfpathlineto{\pgfqpoint{2.807102in}{0.804458in}}%
\pgfpathlineto{\pgfqpoint{2.808377in}{0.805718in}}%
\pgfpathlineto{\pgfqpoint{2.808566in}{0.805903in}}%
\pgfpathlineto{\pgfqpoint{2.809683in}{0.806980in}}%
\pgfpathlineto{\pgfqpoint{2.809870in}{0.807165in}}%
\pgfpathlineto{\pgfqpoint{2.811044in}{0.808322in}}%
\pgfpathlineto{\pgfqpoint{2.811228in}{0.808507in}}%
\pgfpathlineto{\pgfqpoint{2.812444in}{0.809725in}}%
\pgfpathlineto{\pgfqpoint{2.812625in}{0.809911in}}%
\pgfpathlineto{\pgfqpoint{2.813779in}{0.811062in}}%
\pgfpathlineto{\pgfqpoint{2.813960in}{0.811247in}}%
\pgfpathlineto{\pgfqpoint{2.815143in}{0.812443in}}%
\pgfpathlineto{\pgfqpoint{2.815326in}{0.812629in}}%
\pgfpathlineto{\pgfqpoint{2.816557in}{0.813897in}}%
\pgfpathlineto{\pgfqpoint{2.816746in}{0.814082in}}%
\pgfpathlineto{\pgfqpoint{2.817912in}{0.815278in}}%
\pgfpathlineto{\pgfqpoint{2.818083in}{0.815463in}}%
\pgfpathlineto{\pgfqpoint{2.819269in}{0.816695in}}%
\pgfpathlineto{\pgfqpoint{2.819443in}{0.816880in}}%
\pgfpathlineto{\pgfqpoint{2.820632in}{0.818125in}}%
\pgfpathlineto{\pgfqpoint{2.820809in}{0.818310in}}%
\pgfpathlineto{\pgfqpoint{2.821980in}{0.819543in}}%
\pgfpathlineto{\pgfqpoint{2.822147in}{0.819728in}}%
\pgfpathlineto{\pgfqpoint{2.823327in}{0.820984in}}%
\pgfpathlineto{\pgfqpoint{2.823504in}{0.821169in}}%
\pgfpathlineto{\pgfqpoint{2.824671in}{0.822418in}}%
\pgfpathlineto{\pgfqpoint{2.824847in}{0.822603in}}%
\pgfpathlineto{\pgfqpoint{2.825716in}{0.823461in}}%
\pgfpathlineto{\pgfqpoint{2.827973in}{0.825627in}}%
\pgfpathlineto{\pgfqpoint{2.828159in}{0.825812in}}%
\pgfpathlineto{\pgfqpoint{2.830484in}{0.828085in}}%
\pgfpathlineto{\pgfqpoint{2.830670in}{0.828270in}}%
\pgfpathlineto{\pgfqpoint{2.832973in}{0.830553in}}%
\pgfpathlineto{\pgfqpoint{2.833158in}{0.830738in}}%
\pgfpathlineto{\pgfqpoint{2.835433in}{0.833023in}}%
\pgfpathlineto{\pgfqpoint{2.835619in}{0.833208in}}%
\pgfpathlineto{\pgfqpoint{2.837947in}{0.835587in}}%
\pgfpathlineto{\pgfqpoint{2.838127in}{0.835772in}}%
\pgfpathlineto{\pgfqpoint{2.840557in}{0.838304in}}%
\pgfpathlineto{\pgfqpoint{2.840733in}{0.838489in}}%
\pgfpathlineto{\pgfqpoint{2.842946in}{0.840805in}}%
\pgfpathlineto{\pgfqpoint{2.843121in}{0.840990in}}%
\pgfpathlineto{\pgfqpoint{2.845545in}{0.843591in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{0.843776in}}%
\pgfpathlineto{\pgfqpoint{2.848007in}{0.846256in}}%
\pgfpathlineto{\pgfqpoint{2.848176in}{0.846441in}}%
\pgfpathlineto{\pgfqpoint{2.850177in}{0.848602in}}%
\pgfpathlineto{\pgfqpoint{2.850350in}{0.848787in}}%
\pgfpathlineto{\pgfqpoint{2.852333in}{0.850953in}}%
\pgfpathlineto{\pgfqpoint{2.852503in}{0.851138in}}%
\pgfpathlineto{\pgfqpoint{2.854492in}{0.853339in}}%
\pgfpathlineto{\pgfqpoint{2.854660in}{0.853524in}}%
\pgfpathlineto{\pgfqpoint{2.856544in}{0.855620in}}%
\pgfpathlineto{\pgfqpoint{2.856719in}{0.855805in}}%
\pgfpathlineto{\pgfqpoint{2.858075in}{0.857248in}}%
\pgfpathlineto{\pgfqpoint{2.858250in}{0.857433in}}%
\pgfpathlineto{\pgfqpoint{2.859578in}{0.858853in}}%
\pgfpathlineto{\pgfqpoint{2.859749in}{0.859038in}}%
\pgfpathlineto{\pgfqpoint{2.861549in}{0.861088in}}%
\pgfpathlineto{\pgfqpoint{2.861715in}{0.861273in}}%
\pgfpathlineto{\pgfqpoint{2.863477in}{0.863298in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{0.863483in}}%
\pgfpathlineto{\pgfqpoint{2.865370in}{0.865493in}}%
\pgfpathlineto{\pgfqpoint{2.865527in}{0.865678in}}%
\pgfpathlineto{\pgfqpoint{2.867218in}{0.867653in}}%
\pgfpathlineto{\pgfqpoint{2.867371in}{0.867838in}}%
\pgfpathlineto{\pgfqpoint{2.869189in}{0.870007in}}%
\pgfpathlineto{\pgfqpoint{2.869346in}{0.870192in}}%
\pgfpathlineto{\pgfqpoint{2.871231in}{0.872481in}}%
\pgfpathlineto{\pgfqpoint{2.871383in}{0.872666in}}%
\pgfpathlineto{\pgfqpoint{2.873248in}{0.874952in}}%
\pgfpathlineto{\pgfqpoint{2.873398in}{0.875137in}}%
\pgfpathlineto{\pgfqpoint{2.874855in}{0.876875in}}%
\pgfpathlineto{\pgfqpoint{2.884369in}{0.887312in}}%
\pgfpathlineto{\pgfqpoint{2.893763in}{0.898178in}}%
\pgfpathlineto{\pgfqpoint{2.903058in}{0.909511in}}%
\pgfpathlineto{\pgfqpoint{2.905607in}{0.912406in}}%
\pgfpathlineto{\pgfqpoint{2.905843in}{0.912591in}}%
\pgfpathlineto{\pgfqpoint{2.906438in}{0.913048in}}%
\pgfpathlineto{\pgfqpoint{2.906597in}{0.913233in}}%
\pgfpathlineto{\pgfqpoint{2.908081in}{0.914828in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{0.915013in}}%
\pgfpathlineto{\pgfqpoint{2.908894in}{0.915452in}}%
\pgfpathlineto{\pgfqpoint{2.909142in}{0.915637in}}%
\pgfpathlineto{\pgfqpoint{2.909705in}{0.916063in}}%
\pgfpathlineto{\pgfqpoint{2.909944in}{0.916248in}}%
\pgfpathlineto{\pgfqpoint{2.910506in}{0.916675in}}%
\pgfpathlineto{\pgfqpoint{2.910740in}{0.916860in}}%
\pgfpathlineto{\pgfqpoint{2.917227in}{0.925034in}}%
\pgfpathlineto{\pgfqpoint{2.917455in}{0.925220in}}%
\pgfpathlineto{\pgfqpoint{2.918011in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{2.918243in}{0.925847in}}%
\pgfpathlineto{\pgfqpoint{2.918814in}{0.926311in}}%
\pgfpathlineto{\pgfqpoint{2.919040in}{0.926496in}}%
\pgfpathlineto{\pgfqpoint{2.919612in}{0.926965in}}%
\pgfpathlineto{\pgfqpoint{2.919839in}{0.927150in}}%
\pgfpathlineto{\pgfqpoint{2.920403in}{0.927612in}}%
\pgfpathlineto{\pgfqpoint{2.920631in}{0.927797in}}%
\pgfpathlineto{\pgfqpoint{2.921175in}{0.928233in}}%
\pgfpathlineto{\pgfqpoint{2.921404in}{0.928418in}}%
\pgfpathlineto{\pgfqpoint{2.921969in}{0.928885in}}%
\pgfpathlineto{\pgfqpoint{2.922204in}{0.929070in}}%
\pgfpathlineto{\pgfqpoint{2.922777in}{0.929551in}}%
\pgfpathlineto{\pgfqpoint{2.923003in}{0.929736in}}%
\pgfpathlineto{\pgfqpoint{2.923581in}{0.930228in}}%
\pgfpathlineto{\pgfqpoint{2.923813in}{0.930413in}}%
\pgfpathlineto{\pgfqpoint{2.924359in}{0.930862in}}%
\pgfpathlineto{\pgfqpoint{2.924580in}{0.931047in}}%
\pgfpathlineto{\pgfqpoint{2.925131in}{0.931505in}}%
\pgfpathlineto{\pgfqpoint{2.925358in}{0.931690in}}%
\pgfpathlineto{\pgfqpoint{2.925922in}{0.932168in}}%
\pgfpathlineto{\pgfqpoint{2.926142in}{0.932353in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{0.932819in}}%
\pgfpathlineto{\pgfqpoint{2.926915in}{0.933004in}}%
\pgfpathlineto{\pgfqpoint{2.930560in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{2.932114in}{0.939155in}}%
\pgfpathlineto{\pgfqpoint{2.932343in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{2.933882in}{0.940595in}}%
\pgfpathlineto{\pgfqpoint{2.934109in}{0.940780in}}%
\pgfpathlineto{\pgfqpoint{2.935594in}{0.941995in}}%
\pgfpathlineto{\pgfqpoint{2.935821in}{0.942180in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.943491in}}%
\pgfpathlineto{\pgfqpoint{2.937613in}{0.943676in}}%
\pgfpathlineto{\pgfqpoint{2.939164in}{0.944985in}}%
\pgfpathlineto{\pgfqpoint{2.939380in}{0.945170in}}%
\pgfpathlineto{\pgfqpoint{2.940890in}{0.946451in}}%
\pgfpathlineto{\pgfqpoint{2.941113in}{0.946637in}}%
\pgfpathlineto{\pgfqpoint{2.942602in}{0.947909in}}%
\pgfpathlineto{\pgfqpoint{2.942819in}{0.948094in}}%
\pgfpathlineto{\pgfqpoint{2.944315in}{0.949388in}}%
\pgfpathlineto{\pgfqpoint{2.944526in}{0.949573in}}%
\pgfpathlineto{\pgfqpoint{2.946042in}{0.950902in}}%
\pgfpathlineto{\pgfqpoint{2.946254in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{2.947703in}{0.952358in}}%
\pgfpathlineto{\pgfqpoint{2.947915in}{0.952543in}}%
\pgfpathlineto{\pgfqpoint{2.949398in}{0.953865in}}%
\pgfpathlineto{\pgfqpoint{2.949607in}{0.954050in}}%
\pgfpathlineto{\pgfqpoint{2.951015in}{0.955304in}}%
\pgfpathlineto{\pgfqpoint{2.951222in}{0.955489in}}%
\pgfpathlineto{\pgfqpoint{2.952694in}{0.956825in}}%
\pgfpathlineto{\pgfqpoint{2.952901in}{0.957010in}}%
\pgfpathlineto{\pgfqpoint{2.954356in}{0.958342in}}%
\pgfpathlineto{\pgfqpoint{2.954561in}{0.958527in}}%
\pgfpathlineto{\pgfqpoint{2.955967in}{0.959818in}}%
\pgfpathlineto{\pgfqpoint{2.956169in}{0.960003in}}%
\pgfpathlineto{\pgfqpoint{2.957609in}{0.961345in}}%
\pgfpathlineto{\pgfqpoint{2.957805in}{0.961530in}}%
\pgfpathlineto{\pgfqpoint{2.959283in}{0.962929in}}%
\pgfpathlineto{\pgfqpoint{2.959484in}{0.963114in}}%
\pgfpathlineto{\pgfqpoint{2.960899in}{0.964455in}}%
\pgfpathlineto{\pgfqpoint{2.961092in}{0.964640in}}%
\pgfpathlineto{\pgfqpoint{2.962525in}{0.966015in}}%
\pgfpathlineto{\pgfqpoint{2.962716in}{0.966200in}}%
\pgfpathlineto{\pgfqpoint{2.964106in}{0.967538in}}%
\pgfpathlineto{\pgfqpoint{2.964297in}{0.967724in}}%
\pgfpathlineto{\pgfqpoint{2.965670in}{0.969055in}}%
\pgfpathlineto{\pgfqpoint{2.965858in}{0.969240in}}%
\pgfpathlineto{\pgfqpoint{2.967260in}{0.970618in}}%
\pgfpathlineto{\pgfqpoint{2.967448in}{0.970803in}}%
\pgfpathlineto{\pgfqpoint{2.968825in}{0.972165in}}%
\pgfpathlineto{\pgfqpoint{2.969010in}{0.972350in}}%
\pgfpathlineto{\pgfqpoint{2.970357in}{0.973688in}}%
\pgfpathlineto{\pgfqpoint{2.970537in}{0.973873in}}%
\pgfpathlineto{\pgfqpoint{2.971882in}{0.975222in}}%
\pgfpathlineto{\pgfqpoint{2.972067in}{0.975408in}}%
\pgfpathlineto{\pgfqpoint{2.973450in}{0.976816in}}%
\pgfpathlineto{\pgfqpoint{2.973634in}{0.977001in}}%
\pgfpathlineto{\pgfqpoint{2.983483in}{0.989521in}}%
\pgfpathlineto{\pgfqpoint{2.993315in}{1.002114in}}%
\pgfpathlineto{\pgfqpoint{2.993478in}{1.002299in}}%
\pgfpathlineto{\pgfqpoint{2.995087in}{1.004216in}}%
\pgfpathlineto{\pgfqpoint{2.995239in}{1.004401in}}%
\pgfpathlineto{\pgfqpoint{2.995968in}{1.005103in}}%
\pgfpathlineto{\pgfqpoint{3.006842in}{1.012981in}}%
\pgfpathlineto{\pgfqpoint{3.017451in}{1.021147in}}%
\pgfpathlineto{\pgfqpoint{3.027891in}{1.029673in}}%
\pgfpathlineto{\pgfqpoint{3.038133in}{1.038538in}}%
\pgfpathlineto{\pgfqpoint{3.048252in}{1.047811in}}%
\pgfpathlineto{\pgfqpoint{3.048730in}{1.048008in}}%
\pgfpathlineto{\pgfqpoint{3.049328in}{1.048193in}}%
\pgfpathlineto{\pgfqpoint{3.049730in}{1.048319in}}%
\pgfpathlineto{\pgfqpoint{3.050330in}{1.048505in}}%
\pgfpathlineto{\pgfqpoint{3.050722in}{1.048623in}}%
\pgfpathlineto{\pgfqpoint{3.051325in}{1.048808in}}%
\pgfpathlineto{\pgfqpoint{3.051717in}{1.048928in}}%
\pgfpathlineto{\pgfqpoint{3.052330in}{1.049113in}}%
\pgfpathlineto{\pgfqpoint{3.052720in}{1.049233in}}%
\pgfpathlineto{\pgfqpoint{3.053300in}{1.049418in}}%
\pgfpathlineto{\pgfqpoint{3.053693in}{1.049542in}}%
\pgfpathlineto{\pgfqpoint{3.054281in}{1.049728in}}%
\pgfpathlineto{\pgfqpoint{3.054677in}{1.049856in}}%
\pgfpathlineto{\pgfqpoint{3.055279in}{1.050041in}}%
\pgfpathlineto{\pgfqpoint{3.055671in}{1.050166in}}%
\pgfpathlineto{\pgfqpoint{3.056258in}{1.050352in}}%
\pgfpathlineto{\pgfqpoint{3.056647in}{1.050475in}}%
\pgfpathlineto{\pgfqpoint{3.057095in}{1.050661in}}%
\pgfpathlineto{\pgfqpoint{3.057483in}{1.050785in}}%
\pgfpathlineto{\pgfqpoint{3.058059in}{1.050970in}}%
\pgfpathlineto{\pgfqpoint{3.060337in}{1.052981in}}%
\pgfpathlineto{\pgfqpoint{3.060913in}{1.053166in}}%
\pgfpathlineto{\pgfqpoint{3.061291in}{1.053285in}}%
\pgfpathlineto{\pgfqpoint{3.061861in}{1.053470in}}%
\pgfpathlineto{\pgfqpoint{3.062237in}{1.053590in}}%
\pgfpathlineto{\pgfqpoint{3.062795in}{1.053775in}}%
\pgfpathlineto{\pgfqpoint{3.063174in}{1.053898in}}%
\pgfpathlineto{\pgfqpoint{3.063665in}{1.054083in}}%
\pgfpathlineto{\pgfqpoint{3.073418in}{1.064390in}}%
\pgfpathlineto{\pgfqpoint{3.076333in}{1.067287in}}%
\pgfpathlineto{\pgfqpoint{3.188849in}{1.067287in}}%
\pgfpathlineto{\pgfqpoint{3.188849in}{1.067287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960259in}{0.346605in}}{\pgfqpoint{1.228590in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.779319in}{0.775220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960259in}{0.346605in}}{\pgfqpoint{1.228590in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779319in}{0.775220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960259in}{0.346605in}}%
\pgfpathlineto{\pgfqpoint{1.960259in}{1.101605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188849in}{0.346605in}}%
\pgfpathlineto{\pgfqpoint{3.188849in}{1.101605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960259in}{0.346605in}}%
\pgfpathlineto{\pgfqpoint{3.188849in}{0.346605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960259in}{1.101605in}}%
\pgfpathlineto{\pgfqpoint{3.188849in}{1.101605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825982in,y=0.672266in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 57.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060259in,y=0.923827in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LiveJournal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127161in, y=0.805116in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Percentage of }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241358in, y=0.805116in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont remote reads}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793805in,y=0.071605in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Percentage of vertices targeted by remote reads}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

